An overview of desorption parameters of Volatile and Complex Organic Molecules: A systematic dig on experimental literature

Many molecules observed in the interstellar medium are thought to result from thermal desorption of ices. Parameters such as desorption energy and pre-exponential frequency factor are essential to describe the desorption of molecules. Experimental determinations of these parameters are missing for many molecules, including those found in the interstellar medium. The objective of this work is to expand the number of molecules for which desorption parameters are available, by collecting and re-analysing experimental temperature programmed desorption data that are present in the literature. Transition State Theory (TST) is used in combination with the Redhead equation to determine desorption parameters. Experimental data and molecular constants (e.g., mass, moment of inertia) are collected and given as input. Using the Redhead-TST method, the desorption parameters for 133 molecules have been determined. The Redhead-TST method is found to provide reliable results that agree well with desorption parameters determined with more rigorous experimental methods. The importance of using accurately determined pre-exponential frequency factors to simulate desorption profiles is emphasised. The large amount of data allows to look for trends, the most important is the relationship log$_{10}$($\nu$) = 2.65ln($m$) + 8.07, where $\nu$ is the pre-exponential frequency factor and $m$ the mass of the molecule. The data collected in this work allow to model the thermal desorption of molecules and help understand changes in chemical and elemental composition of interstellar environments.

==> (inline-0) <==
\begin{longtable}{llrrrrr}
\caption{Molecular constants}
\label{tab:mol_const}\\
\hline\hline
	Molecule & Name & Mass & $I_{\rm x}$ & $I_{\rm y}$ & $I_{\rm z}$ & $\sigma$ \\
	& & amu & \multicolumn{3}{c}{amu $A^{2}$} & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
	Molecule & Name & Mass & $I_{\rm x}$ & $I_{\rm y}$ & $I_{\rm z}$ & $\sigma$ \\
	& & amu & \multicolumn{3}{c}{amu $A^{2}$} & \\
\hline
\endhead
\hline
\endfoot
                                     C$_{2}$H$_{4}$ &                       Ethylene &  28 &   19.08 &   16.17 &    2.92 &  2 \\
                                         CH$_{2}$NH &                    Methanimine &  29 &   16.47 &   14.43 &    2.04 &  2 \\
                                      (CH$_{2}$-O)x &                            POM &  30 &   14.33 &   12.86 &    1.47 &  2 \\
                                     C$_{2}$H$_{6}$ &                         Ethane &  30 &   25.17 &   25.17 &    6.31 &  1 \\
                                     N$_{2}$H$_{2}$ &                        Diazine &  30 &   14.05 &   13.00 &    1.05 &  1 \\
                                   CH$_{3}$NH$_{2}$ &                    Methylamine &  31 &   22.75 &   21.84 &    4.96 &  1 \\
                                     N$_{2}$H$_{4}$ &                      Hydrazine &  32 &   20.55 &   18.71 &    3.55 &  1 \\
                                         NH$_{2}$OH &                  Hydroxylamine &  33 &   18.70 &   17.25 &    2.59 &  1 \\
                                        CH$_{3}$CCH &                        Propyne &  40 &   53.74 &   53.74 &    3.17 &  3 \\
                                         CH$_{3}$NC &               methylisocyanide &  41 &   45.53 &   45.53 &    3.17 &  3 \\
                                        HCCNH$_{2}$ &                     Ethynamine &  41 &   59.06 &   57.52 &    1.54 &  1 \\
                                      c-NCHCH$_{2}$ &                     2H-azirine &  41 &   30.27 &   19.54 &   14.32 &  1 \\
                                 CH$_{2}$CHCH$_{3}$ &                        Propene &  42 &   58.92 &   51.88 &   10.18 &  1 \\
                                         H$_{2}$CCO &                         Ketene &  42 &   48.01 &   46.54 &    1.47 &  2 \\
                                              HCCOH &                        Ethynol &  42 &   49.29 &   48.46 &    0.83 &  1 \\
                                 CH$_{2}$CHNH$_{2}$ &                     Vinylamine &  43 &   52.82 &   44.71 &    8.15 &  1 \\
                                       CH$_{3}$CHNH &                     Ethanimine &  43 &   52.95 &   44.79 &    8.18 &  1 \\
                                               HNCO &                 Isocyanic acid &  43 &   45.07 &   44.48 &    0.60 &  1 \\
                                     C$_{3}$H$_{8}$ &                        Propane &  44 &   68.51 &   60.81 &   17.11 &  1 \\
                                       CH$_{2}$CHOH &                  Vinyl alcohol &  44 &   50.29 &   43.50 &    6.78 &  1 \\
                           CH$_{3}$CH$_{2}$NH$_{2}$ &                     Ethylamine &  44 &   64.69 &   56.89 &   15.38 &  1 \\
                                        CH$_{3}$CHO &                   Acetaldehyde &  44 &   52.38 &   46.79 &    8.74 &  1 \\
                                           N$_{2}$O &                  Nitrous oxide &  44 &   39.93 &   39.93 &    0.00 &  1 \\
                   {[}NH$_{4}^{+}${]}{[}CN$^{-}${]} &               Ammonium cyanide &  44 &  146.76 &  146.73 &    2.83 &  1 \\
                                 CH$_{3}$CH$_{2}$OH &                        Ethanol &  46 &   63.28 &   55.54 &   14.04 &  1 \\
                                  CH$_{3}$OCH$_{3}$ &                  Dimethylether &  46 &   52.46 &   46.86 &    8.78 &  1 \\
                                              HCOOH &                    Formic acid &  46 &   44.30 &   38.99 &    5.32 &  1 \\
                                           NO$_{2}$ &               Nitrogen dioxide &  46 &   35.88 &   32.57 &    3.30 &  2 \\
                                 HOCH$_{2}$NH$_{2}$ &                  Aminomethanol &  47 &   60.30 &   52.63 &   12.12 &  1 \\
                                        CH$_{3}$OOH &            Methylhydroperoxide &  48 &   51.92 &   45.92 &   10.77 &  1 \\
                                   CH$_{3}$PH$_{2}$ &                methylphosphine &  48 &   34.89 &   34.54 &    5.94 &  1 \\
                                         CH$_{3}$SH &                   Methanethiol &  48 &   40.03 &   38.25 &    4.95 &  1 \\
                                       HOCH$_{2}$OH &                    Methanediol &  48 &   59.02 &   51.41 &   10.77 &  1 \\
                                         H$_{2}$POH &                Hydroxyphospine &  50 &   29.81 &   28.86 &    3.63 &  1 \\
                                        HC$_{2}$CHO &                       Propynal &  54 &   96.61 &   88.73 &    7.88 &  1 \\
                                  c-H$_{2}$C$_{3}$O &                 Cyclopropenone &  54 &   73.92 &   58.67 &   15.25 &  1 \\
                                      CH$_{2}$CHCHO &                       Propenal &  56 &  111.51 &  102.48 &    9.03 &  1 \\
                                 NH$_{2}$CH$_{2}$CN &             Amino acetonitrile &  56 &  108.85 &   97.55 &   15.76 &  1 \\
                                  c-C$_{3}$H$_{4}$O &                 cyclopropanone &  56 &   82.11 &   64.18 &   25.05 &  1 \\
                                        CH$_{3}$NCO &              Methyl isocyanate &  57 &  107.16 &  100.76 &    9.58 &  1 \\
                                       HOCH$_{2}$CN &                 Glycolonitrile &  57 &  108.34 &   97.44 &   14.06 &  1 \\
                                    C$_{4}$H$_{10}$ &                       n-Butane &  58 &  150.85 &  141.82 &   21.56 &  1 \\
                               CH$_{2}$CHCH$_{2}$OH &                  Allyl alcohol &  58 &  126.85 &  118.55 &   16.30 &  1 \\
                                CH$_{3}$CH$_{2}$CHO &                       Propanal &  58 &  115.73 &  112.38 &   19.84 &  1 \\
                                CH$_{3}$CHCH$_{2}$O &                Propylene oxide &  58 &   86.19 &   78.08 &   27.92 &  1 \\
                                     CH$_{3}$CHCHOH &                     1-Propenol &  58 &  108.21 &   87.30 &   24.05 &  1 \\
                                 CH$_{3}$COCH$_{3}$ &                        Acetone &  58 &   97.26 &   57.70 &   45.87 &  1 \\
                             CH$_{2}$CH(OH)CH$_{3}$ &                     2-propenol &  59 &   94.16 &   52.54 &   44.76 &  1 \\
                                 CH$_{3}$CONH$_{2}$ &                      Acetamide &  59 &   90.84 &   52.18 &   41.81 &  1 \\
                                      CH$_{3}$NHCHO &              N-Methylformamide &  59 &  114.82 &  107.36 &   10.60 &  1 \\
                          CH$_{3}$OCH$_{2}$CH$_{3}$ &             Ethyl methyl ether &  59 &  136.12 &  128.10 &   17.51 &  1 \\
                           (CH$_{2}$NH$_{2}$)$_{2}$ &                Ethylenediamine &  60 &  143.37 &  134.37 &   18.46 &  1 \\
                                        (CHO)$_{2}$ &                        Glyoxal &  60 &  104.37 &   96.66 &    7.71 &  1 \\
                         CH$_{3}$CH$_{2}$CH$_{2}$OH &                     1-Propanol &  60 &  145.92 &  136.47 &   18.86 &  1 \\
                                       CH$_{3}$COOH &                    Acetic acid &  60 &   87.60 &   49.39 &   41.37 &  1 \\
                                       CH$_{3}$OCHO &                 Methyl formate &  60 &  107.99 &  102.32 &    8.84 &  1 \\
                                H$_{2}$CC(OH)$_{2}$ &                 1,1-Ethenediol &  60 &   84.34 &   45.49 &   38.85 &  1 \\
                                      HOCH$_{2}$CHO &                 Glycolaldehyde &  60 &  111.18 &  108.06 &   16.40 &  1 \\
                                           HOCHCHOH &                 1,2-Ethenediol &  60 &  115.96 &  108.00 &    7.96 &  1 \\
                                 NH$_{2}$CONH$_{2}$ &                      Carbamide &  60 &   84.30 &   44.12 &   40.18 &  2 \\
                                                OCS &               Carbonyl sulfide &  60 &   87.51 &   87.51 &    0.00 &  1 \\
                  {[}NH$_{4}^{+}${]}{[}OCN$^{-}${]} &               Ammonium cyanate &  60 &      -- &      -- &      -- & -- \\
                                  c-C$_{3}$H$_{2}$O &                 Cyclopropenone &  60 &   73.92 &   58.67 &   15.25 &  2 \\
                             NH$_{2}$CH(CH$_{3}$)OH &             alpha-aminoethanol &  61 &  104.80 &   60.80 &   56.14 &  1 \\
                                       NH$_{2}$COOH &                  Carbamic acid &  61 &   81.24 &   41.21 &   40.04 &  1 \\
                {[}H$_{3}$O$^{+}${]}{[}OCN$^{-}${]} &              Hydronium cyanate &  61 &      -- &      -- &      -- & -- \\
                                 (CH$_{2}$OH)$_{2}$ &               Ethylene glycole &  62 &  107.48 &   89.15 &   33.76 &  1 \\
                                CH$_{3}$OCH$_{2}$OH &                Methoxymethanol &  62 &  132.67 &  124.49 &   14.55 &  1 \\
                                 CH$_{3}$OOCH$_{3}$ &               Dimethylperoxide &  62 &  118.60 &  111.24 &   13.74 &  1 \\
                                  CH$_{3}$SCH$_{3}$ &              Dimethyl sulphide &  62 &   88.29 &   66.38 &   28.27 &  1 \\
                                    H$_{2}$CO$_{3}$ &                  Carbonic acid &  62 &   84.91 &   42.46 &   42.45 &  1 \\
                                        HCOPH$_{2}$ &                Formylphosphine &  62 &   95.53 &   86.63 &    8.90 &  1 \\
                                              HCOSH &                Thioformic acid &  62 &   84.10 &   75.66 &    8.45 &  1 \\
                 {[}NH$_{4}^{+}${]}{[}HCOO$^{-}${]} &               Ammonium formate &  63 &      -- &      -- &      -- & -- \\
                                           SO$_{2}$ &                  Sulfurdioxide &  64 &   61.48 &   42.00 &    0.00 &  1 \\
                                      H$_{2}$P(O)OH &                Phosphinic acid &  66 &   70.60 &   54.68 &   21.39 &  1 \\
                                     H$_{2}$S$_{2}$ &             Hydrogen disulfide &  66 &   73.02 &   72.66 &    3.58 &  1 \\
                                    H$_{2}$SO$_{2}$ &                Sulfoxylic acid &  66 &   73.97 &   51.93 &   25.33 &  1 \\
                                     P$_{2}$H$_{4}$ &                    Diphosphine &  66 &   55.84 &   55.26 &    5.62 &  1 \\
                                      CH$_{2}$OCHCN &            Cyanoethylene oxide &  69 &  141.53 &  135.73 &   27.90 &  1 \\
                                       CH$_{3}$COCN &                 Acetyl cyanide &  69 &  150.27 &  107.53 &   45.89 &  1 \\
                                      CHOCH$_{2}$CN &              Cyanoacetaldehyde &  69 &  141.53 &  135.73 &   27.90 &  1 \\
                                    H$_{3}$SiC(H)CO &                    Silylketene &  72 &  147.38 &  138.24 &    9.14 &  1 \\
                               (CH$_{3}$)$_{2}$NCHO &          N-N-Dimethylformamide &  73 &  163.06 &  115.34 &   55.81 &  1 \\
                              CH$_{3}$C(O)OCH$_{3}$ &                 Methyl acetate &  74 &  159.72 &  120.32 &   46.17 &  1 \\
                               CH$_{3}$CH$_{2}$OCHO &                  Ethyl formate &  74 &  213.27 &  199.56 &   20.02 &  1 \\
                                            HCOCOOH &                 Glyoxylic acid &  74 &  144.61 &  104.85 &   39.76 &  1 \\
          {[}CH$_{3}$NH$_{3}^{+}${]}{[}NCO$^{-}${]} &         Methylammonium cyanate &  74 &      -- &      -- &      -- & -- \\
                                          HC$_{5}$N &                 Cyanobutadiyne &  75 &  328.74 &  328.74 &    0.00 &  1 \\
                               NH$_{2}$CH$_{2}$COOH &                        Glycine &  75 &  152.20 &  122.27 &   50.91 &  1 \\
                         CH$_{3}$CH$_{2}$CH$_{2}$SH &                 n-Propanethiol &  76 &  227.55 &  216.26 &   20.70 &  1 \\
                                      CH$_{3}$OCOOH & Carbonic acid monomethyl ester &  76 &  150.24 &  113.70 &   39.89 &  1 \\
                                     HOCH$_{2}$COOH &                  Glycolic acid &  76 &  153.30 &  122.07 &   49.05 &  1 \\
                                             NCCCCN &               Dicyanoacetylene &  76 &  327.44 &  327.44 &    0.00 &  1 \\
          {[}NH$_{4}^{+}${]}{[}CH$_{3}$COO$^{-}${]} &               Ammonium acetate &  77 &      -- &      -- &      -- & -- \\
                                     C$_{6}$H$_{6}$ &                       Benzene  &  78 &  178.19 &   89.10 &   89.09 &  6 \\
                                       H$_{2}$PCOOH &       Phosphinecarboxylic acid &  78 &  145.75 &  104.19 &   44.42 &  1 \\
          {[}NH$_{4}^{+}${]}{[}NH$_{2}$COO$^{-}${]} &              Ammoniumcarbamate &  78 &  287.19 &  248.62 &   49.82 &  1 \\
                             CH$_{3}$P$_{2}$H$_{3}$ &              methyldiphosphine &  80 &  144.88 &  134.69 &   18.63 &  1 \\
                           PH$_{2}$CH$_{2}$PH$_{2}$ &           methylenediphosphine &  80 &  144.84 &  134.66 &   18.56 &  1 \\
                                    C$_{4}$H$_{4}$S &                      Thiophene &  84 &  157.93 &   98.37 &   59.56 &  1 \\
                                  c-C$_{6}$H$_{12}$ &                    Cyclohexane &  84 &  201.70 &  116.67 &  116.65 &  1 \\
                                    C$_{6}$H$_{14}$ &                         Hexane &  86 &  473.94 &  458.27 &   34.41 &  1 \\
                               CH$_{3}$COCOCH$_{3}$ &     2,3-Butanedione / diacetyl &  86 &  219.84 &  148.14 &   87.40 &  1 \\
                                  CH$_{2}$C(OH)COOH &          2-Hydroxyacrylic acid &  88 &  209.94 &  133.12 &   76.82 &  1 \\
                                     CH$_{3}$COCOOH &                   Pyruvic acid &  88 &  213.52 &  136.19 &   80.48 &  1 \\
                                HOCH$_{2}$CH(OH)CHO &                 Glyceraldehyde &  90 &  285.64 &  243.94 &   57.82 &  1 \\
                             CH$_{3}$C$_{6}$H$_{5}$ &                        Toluene &  92 &  288.03 &  199.12 &   92.08 &  3 \\
                             HOCH(CH$_{2}$OH)$_{2}$ &                       Glycerol &  92 &  311.26 &  269.19 &   62.35 &  1 \\
                             CH$_{3}$P(O)(OH)$_{2}$ &          Methylphosphonic acid &  96 &  110.04 &  108.06 &   94.31 &  1 \\
                                            S$_{3}$ &                      Trisulfur &  96 &  187.14 &  143.31 &   43.83 &  2 \\
                                     P$_{3}$H$_{5}$ &                   Triphosphane &  98 &  154.78 &  128.94 &   34.16 &  1 \\
                                  C$_{6}$H$_{5}$CCH &                Phenylacetylene & 102 &  401.67 &  312.32 &   89.35 &  2 \\
                                 c-C$_{6}$H$_{5}$CN &                   Benzonitrile & 103 &  401.22 &  311.94 &   89.28 &  2 \\
                           C$_{6}$H$_{5}$CHCH$_{2}$ &                        Styrene & 104 &  412.59 &  319.77 &   98.38 &  1 \\
                     (CH$_{3}$)$_{2}$C$_{6}$H$_{4}$ &                       p-Xylene & 106 &  437.34 &  348.78 &   94.87 &  2 \\
                                  C$_{6}$H$_{5}$CHO &                   Benzaldehyde & 106 &  412.51 &  316.64 &   95.87 &  1 \\
                     CH$_{3}$CH$_{2}$C$_{6}$H$_{5}$ &                   Ethylbenzene & 106 &  411.55 &  340.25 &  112.86 &  1 \\
                             C$_{4}$H$_{5}$N$_{3}$O &                       Cytosine & 111 &  715.27 &  471.06 &  244.23 &  1 \\
                                    C$_{8}$H$_{18}$ &                         Octane & 114 & 1069.05 & 1046.62 &   47.45 &  1 \\
                       C$_{5}$H$_{6}$N$_{2}$O$_{2}$ &                        Thymine & 126 &  476.79 &  329.82 &  150.13 &  1 \\
                                    C$_{10}$H$_{8}$ &                    Naphthalene & 128 &  571.60 &  411.14 &  160.46 &  2 \\
                                            S$_{4}$ &                    Tetrasulfur & 128 &  371.39 &  246.23 &  125.16 &  2 \\
                             C$_{6}$H$_{15}$N$_{3}$ &                            AAT & 129 &  543.23 &  302.24 &  299.79 &  1 \\
                              C$_{5}$H$_{5}$N$_{5}$ &                        Adenine & 135 &  530.47 &  319.98 &  210.54 &  1 \\
                                   C$_{10}$H$_{22}$ &                         Decane & 142 & 2046.04 & 2017.46 &   59.88 &  1 \\
                                          CH$_{3}$I &                  Methyl iodide & 142 &   66.39 &   66.39 &    3.17 &  3 \\
                             C$_{5}$H$_{5}$N$_{5}$O &                        Guanine & 151 &  715.27 &  471.06 &  244.23 &  1 \\
{[}C$_{6}$H1$_{5}$N$_{3}$H$^{+}${]}{[}HCOO$^{-}${]} &                      AATF salt & 175 &      -- &      -- &      -- & -- \\
                                   C$_{14}$H$_{10}$ &                   Phenanthrene & 178 & 1231.44 &  921.82 &  309.62 &  2 \\
                                   C$_{24}$H$_{12}$ &                       Coronene & 300 & 3009.29 & 1504.65 & 1504.64 &  6 \\
                                   C$_{32}$H$_{14}$ &                        Ovalene & 398 & 5511.77 & 3406.56 & 2105.21 &  2 \\
                                           C$_{60}$ &                      Fullerene & 720 & 5214.32 & 5214.30 & 5214.24 &  3 \\
\end{longtable}
\begin{longtable}{llllllllllllll}
\caption{Literature and Redhead-TST desorption energies}
\label{tab:redhead-tst}\\
\hline\hline
	Molecule$^{a}$ & Surface$^{b}$ &  Precursor(s)$^{c}$ & Processing$^{d}$ & $T_{\rm peak}$  & $\beta$ & $\Lambda$ & $q_{rot,3D}$ & $q_{tr,3D}$ & $\nu_{lit}$ & $E_{\rm des,lit}$ & $\nu_{TST}$ & $E_{\rm des,Red}$ & Reference\\
	& & & & K & K s$^{-1}$ & pm & & & s$^{-1}$ & K & s$^{-1}$ & K & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
	Molecule$^{a}$ & Surface$^{b}$ &  Precursor(s)$^{c}$ & Processing$^{d}$ & $T_{\rm peak}$  & $\beta$ & $\Lambda$ & $q_{rot,3D}$ & $q_{tr,3D}$ & $\nu_{lit}$ & $E_{\rm des,lit}$ & $\nu_{TST}$ & $E_{\rm des,Red}$ & Reference\\
	& & & & K & K s$^{-1}$ & pm & & & s$^{-1}$ & K & s$^{-1}$ & K & \\
\hline
\endhead
\hline
\endfoot
                                     C$_{2}$H$_{4}$ &               (P) ASW &                        C$_{2}$H$_{4}$ &                 No &  68 & 0.033 & 40 &      125 &    62 & 4.0E+15 &  2800 & 1.1E+16 &  2780 &         \citet{behmard2019} \\
                                     C$_{2}$H$_{4}$ &           Compact ASW &                        C$_{2}$H$_{4}$ &                 No &  60 & 0.033 & 43 &      103 &    55 & 4.0E+15 &  2400 & 7.1E+15 &  2420 &         \citet{behmard2019} \\
                                         CH$_{2}$NH &                    Ag &                      CH$_{3}$NH$_{2}$ &      5 keV e$^{-}$ & 115 & 0.008 & 30 &      201 &   109 &      -- &    -- & 5.3E+16 &  5110 &            \citet{Zhu2019b} \\
                                      (CH$_{2}$-O)x &                    Au &                   H$_{2}$CO:H$_{2}$CO &                 UV & 230 & 0.067 & 21 &      426 &   226 &      -- &    -- & 4.6E+17 & 10390 &        \citet{Butscher2016} \\
                                      (CH$_{2}$-O)x &                    Au &           H$_{2}$O:NH$_{3}$:H$_{2}$CO &            Thermal & 225 & 0.067 & 21 &      412 &   221 &      -- &    -- & 4.3E+17 & 10140 &        \citet{Duvernay2014} \\
                                     C$_{2}$H$_{6}$ &             MgF$_{2}$ &                              CH$_{4}$ &                 UV &  66 & 0.017 & 39 &      503 &    65 &      -- &  2060 & 4.5E+16 &  2840 &      \citet{Carrascosa2020} \\
                                     C$_{2}$H$_{6}$ &               (P) ASW &                        C$_{2}$H$_{6}$ &                 No &  67 & 0.033 & 39 &      514 &    66 & 6.0E+16 &  3000 & 4.7E+16 &  2840 &         \citet{behmard2019} \\
                                     C$_{2}$H$_{6}$ &           Compact ASW &                        C$_{2}$H$_{6}$ &                 No &  58 & 0.033 & 42 &      414 &    57 & 6.0E+16 &  2500 & 2.9E+16 &  2420 &         \citet{behmard2019} \\
                                     C$_{2}$H$_{6}$ &                   ASW &                        C$_{2}$H$_{6}$ &                 No &  -- & 1.000 &  0 &        0 &    -- & 9.5E+15 &  2490 &      -- &    -- &           \citet{smith2016} \\
                                     C$_{2}$H$_{6}$ &              Graphene &                        C$_{2}$H$_{6}$ &                 No &  -- & 1.000 &  0 &        0 &    -- & 5.1E+28 &  2980 &      -- &    -- &           \citet{smith2016} \\
                                     C$_{2}$H$_{6}$ &              MgO(100) &                        C$_{2}$H$_{6}$ &                 No &  75 & 0.600 & 37 &      609 &    74 & 7.9E+14 &  2670 & 7.0E+16 &  3000 &           \citet{tait2005b} \\
                                     N$_{2}$H$_{2}$ &                    Ag &                     CH$_{4}$:NH$_{3}$ &      5 keV e$^{-}$ & 110 & 0.008 & 30 &      237 &   108 &      -- &    -- & 5.9E+16 &  4890 &         \citet{Forstel2017} \\
                                   CH$_{3}$NH$_{2}$ &                    Ag &                     CH$_{4}$:NH$_{3}$ &      5 keV e$^{-}$ & 108 & 0.008 & 30 &      827 &   110 &      -- &    -- & 2.0E+17 &  4930 &         \citet{Forstel2017} \\
                                   CH$_{3}$NH$_{2}$ &                    Cu &                                   HCN &                  H & 148 & 0.083 & 26 &     1326 &   151 &      -- &    -- & 6.2E+17 &  6630 &         \citet{Theule2011a} \\
                                   CH$_{3}$NH$_{2}$ &                    Cu &                            CH$_{2}$NH &                  H & 125 & 0.083 & 28 &     1029 &   127 &      -- &    -- & 3.4E+17 &  5510 &         \citet{Theule2011a} \\
                                   CH$_{3}$NH$_{2}$ &                  HOPG &                      CH$_{3}$NH$_{2}$ &                 No & 160 & 0.200 & 25 &     1490 &   163 &      -- &  7000 & 8.1E+17 &  7080 &       \citet{chaabouni2018} \\
                                   CH$_{3}$NH$_{2}$ &                np-ASW &                      CH$_{3}$NH$_{2}$ &                 No & 137 & 0.200 & 27 &     1181 &   139 &      -- &  4200 & 4.7E+17 &  5970 &       \citet{chaabouni2018} \\
                                     N$_{2}$H$_{4}$ &                    Ag &                     CH$_{4}$:NH$_{3}$ &      5 keV e$^{-}$ & 145 & 0.008 & 26 &      957 &   152 &      -- &    -- & 4.4E+17 &  6780 &         \citet{Forstel2017} \\
                                         NH$_{2}$OH &          (A) silicate &                                    NO &                  H & 188 & 0.017 & 22 &     1107 &   204 & 1.0E+13 &  6520 & 8.8E+17 &  8840 &         \citet{Congiu2012a} \\
                                         NH$_{2}$OH &          (C) H$_{2}$O &                                    NO &                  H & 188 & 0.017 & 22 &     1107 &   204 &      -- &    -- & 8.8E+17 &  8840 &         \citet{Congiu2012a} \\
                                         NH$_{2}$OH &                    Au &                                    NO &                  H & 170 & 0.083 & 23 &      952 &   184 &      -- &    -- & 6.2E+17 &  7640 &        \citet{Fedoseev2016} \\
                                         NH$_{2}$OH &                    Au &                                 NO:CO &                  H & 200 & 0.083 & 21 &     1214 &   217 &      -- &    -- & 1.1E+18 &  9140 &        \citet{Fedoseev2016} \\
                                         NH$_{2}$OH &          (A) Silicate &                            NH$_{3}$:O &                  O & 180 & 1.000 & 23 &     1037 &   195 &      -- &    -- & 7.6E+17 &  7690 &             \citet{He2015b} \\
                                         NH$_{2}$OH &                    Rh &                      NH$_{3}$:O$_{2}$ &      5 keV e$^{-}$ & 191 & 0.008 & 22 &     1133 &   207 &      -- &    -- & 9.3E+17 &  9130 &          \citet{Tsegaw2017} \\
                                         NH$_{2}$OH &                    Ag &                     NH$_{3}$:H$_{2}$O &      5 keV e$^{-}$ & 180 & 0.008 & 23 &     1037 &   195 &      -- &    -- & 7.6E+17 &  8550 &           \citet{Zheng2010} \\
                                         NH$_{2}$OH &              Graphite &                              NO$_{2}$ &                  H & 245 & 0.017 & 19 &     1646 &   265 &      -- &    -- & 2.2E+18 & 11810 &         \citet{ioppolo2014} \\
                                        CH$_{3}$CCH &               Pt(111) &                           CH$_{3}$CCH &                 No & 138 & 4.000 & 23 &      767 &   181 &      -- &    -- & 4.0E+17 &  5580 &            \citet{Peck1998} \\
                                        CH$_{3}$CCH &                    Ag &               C$_{2}$H$_{2}$:NH$_{3}$ &      5 keV e$^{-}$ & 105 & 0.017 & 27 &      509 &   138 &      -- &    -- & 1.5E+17 &  4690 &         \citet{Turner2021a} \\
                                        CH$_{3}$CCH &               (P) ASW &                        C$_{3}$H$_{4}$ &                 No &  97 & 0.033 & 28 &      452 &   127 & 1.0E+19 &  4700 & 1.2E+17 &  4230 &         \citet{behmard2019} \\
                                        CH$_{3}$CCH &           Compact ASW &                        C$_{3}$H$_{4}$ &                 No &  92 & 0.033 & 29 &      418 &   121 & 1.0E+19 &  4400 & 9.7E+16 &  3990 &         \citet{behmard2019} \\
                                         CH$_{3}$NC & $\alpha$-quartz(0001) &                            CH$_{3}$NC &                 No & 120 & 0.200 & 25 &      527 &   161 & 3.0E+17 &  4990 & 2.1E+17 &  5120 &          \citet{Bertin2017} \\
                                         CH$_{3}$NC & $\alpha$-quartz(0001) &                            CH$_{3}$NC &                 No & 120 & 0.200 & 25 &      527 &   161 & 3.0E+17 &  5340 & 2.1E+17 &  5120 &          \citet{Bertin2017} \\
                                         CH$_{3}$NC &                   ASW &                            CH$_{3}$NC &                 No & 135 & 0.167 & 23 &      629 &   182 & 1.0E+18 &  6270 & 3.2E+17 &  5850 &          \citet{Bertin2017} \\
                                         CH$_{3}$NC &                   ASW &                            CH$_{3}$NC &                 No & 135 & 0.167 & 23 &      629 &   182 & 1.0E+18 &  6380 & 3.2E+17 &  5850 &          \citet{Bertin2017} \\
                                         CH$_{3}$NC &          (C) H$_{2}$O &                            CH$_{3}$NC &                 No & 138 & 0.167 & 23 &      650 &   186 & 5.0E+16 &  5690 & 3.5E+17 &  6000 &          \citet{Bertin2017} \\
                                         CH$_{3}$NC &          (C) H$_{2}$O &                            CH$_{3}$NC &                 No & 138 & 0.167 & 23 &      650 &   186 & 5.0E+16 &  5690 & 3.5E+17 &  6000 &          \citet{Bertin2017} \\
                                        HCCNH$_{2}$ &                    Ag &               C$_{2}$H$_{2}$:NH$_{3}$ &      5 keV e$^{-}$ & 160 & 0.017 & 22 &     2175 &   215 &      -- &    -- & 1.6E+18 &  7590 &         \citet{Turner2021a} \\
                                      c-NCHCH$_{2}$ &                    Ag &               C$_{2}$H$_{2}$:NH$_{3}$ &      5 keV e$^{-}$ & 200 & 0.017 & 19 &     3862 &   269 &      -- &    -- & 4.3E+18 &  9730 &         \citet{Turner2021a} \\
                                 CH$_{2}$CHCH$_{3}$ &               (P) ASW &                        C$_{3}$H$_{6}$ &                 No &  86 & 0.033 & 29 &     2087 &   119 & 6.0E+18 &  4100 & 4.4E+17 &  3860 &         \citet{behmard2019} \\
                                 CH$_{2}$CHCH$_{3}$ &           Compact ASW &                        C$_{3}$H$_{6}$ &                 No &  80 & 0.033 & 30 &     1873 &   110 & 6.0E+18 &  3800 & 3.4E+17 &  3560 &         \citet{behmard2019} \\
                                         H$_{2}$CCO &                    Ag &                           CO:CH$_{4}$ &      5 keV e$^{-}$ &  93 & 0.008 & 28 &      381 &   128 &      -- &    -- & 9.5E+16 &  4160 &          \citet{Maity2014b} \\
                                         H$_{2}$CCO &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 121 & 0.008 & 24 &      566 &   167 &      -- &    -- & 2.4E+17 &  5560 &           \citet{Maity2015} \\
                                         H$_{2}$CCO &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 123 & 0.008 & 24 &      580 &   169 &      -- &    -- & 2.5E+17 &  5660 &           \citet{Maity2015} \\
                                         H$_{2}$CCO &                    Ag &                           H$_{2}$O:CO &      5 keV e$^{-}$ &  95 & 0.017 & 28 &      394 &   131 &      -- &    -- & 1.0E+17 &  4200 &          \citet{Turner2020} \\
                                              HCCOH &                    Ag &                           H$_{2}$O:CO &      5 keV e$^{-}$ & 170 & 0.017 & 21 &     1460 &   234 &      -- &    -- & 1.2E+18 &  8030 &          \citet{Turner2020} \\
                                 CH$_{2}$CHNH$_{2}$ &                    Au &               C$_{2}$H$_{2}$:NH$_{3}$ &                 UV & 138 & 0.083 & 23 &     3336 &   195 &      -- &    -- & 1.9E+18 &  6330 &        Chuang in prep. \\
                                       CH$_{3}$CHNH &                    Au &               C$_{2}$H$_{2}$:NH$_{3}$ &                 UV & 138 & 0.083 & 23 &     3351 &   195 &      -- &    -- & 1.9E+18 &  6330 &        Chuang in prep. \\
                                               HNCO &                  HOPG &                                  HNCO &                  H & 120 & 0.200 & 24 &      676 &   169 & 1.0E+28 &  3960 & 2.9E+17 &  5150 &           \citet{Noble2015} \\
                                               HNCO &                  HOPG &                                  HNCO &                  H & 120 & 0.200 & 24 &      676 &   169 & 1.0E+28 &  3730 & 2.9E+17 &  5150 &           \citet{Noble2015} \\
                                     C$_{3}$H$_{8}$ &             MgF$_{2}$ &                              CH$_{4}$ &                 UV &  84 & 0.017 & 29 &     3050 &   121 &      -- &  2580 & 6.5E+17 &  3860 &      \citet{Carrascosa2020} \\
                                     C$_{3}$H$_{8}$ &               (P) ASW &                        C$_{3}$H$_{8}$ &                 No &  73 & 0.033 & 31 &     2471 &   105 & 4.0E+18 &  3500 & 4.0E+17 &  3250 &         \citet{behmard2019} \\
                                     C$_{3}$H$_{8}$ &           Compact ASW &                        C$_{3}$H$_{8}$ &                 No &  84 & 0.033 & 29 &     3050 &   121 & 4.0E+18 &  4000 & 6.5E+17 &  3800 &         \citet{behmard2019} \\
                                     C$_{3}$H$_{8}$ &                   ASW &                        C$_{3}$H$_{8}$ &                 No &  -- & 1.000 &  0 &        0 &    -- & 1.1E+16 &  2840 &      -- &    -- &           \citet{smith2016} \\
                                     C$_{3}$H$_{8}$ &              Graphene &                        C$_{3}$H$_{8}$ &                 No &  -- & 1.000 &  0 &        0 &    -- & 4.2E+28 &  3750 &      -- &    -- &           \citet{smith2016} \\
                                     C$_{3}$H$_{8}$ &              MgO(100) &                        C$_{3}$H$_{8}$ &                 No &  93 & 0.600 & 27 &     3553 &   134 & 4.0E+15 &  3490 & 9.2E+17 &  3980 &           \citet{tait2005b} \\
                                       CH$_{2}$CHOH &                    Au &                O$_{2}$:C$_{2}$H$_{2}$ &                  H & 145 & 0.083 & 22 &     3157 &   209 &      -- &    -- & 2.0E+18 &  6660 &          \citet{Chuang2020} \\
                                       CH$_{2}$CHOH &                    Ag &                           CO:CH$_{4}$ &      5 keV e$^{-}$ & 147 & 0.008 & 22 &     3222 &   212 &      -- &    -- & 2.1E+18 &  7100 &      \citet{abplanalp2016b} \\
                                       CH$_{2}$CHOH &                    Ag &                           CO:CH$_{4}$ &      5 keV e$^{-}$ & 147 & 0.008 & 22 &     3222 &   212 &      -- &    -- & 2.1E+18 &  7100 &            \citet{zhu2022c} \\
                           CH$_{3}$CH$_{2}$NH$_{2}$ &                    Ag &                     CH$_{4}$:NH$_{3}$ &      5 keV e$^{-}$ & 125 & 0.008 & 24 &     4933 &   180 &      -- &    -- & 2.3E+18 &  6030 &         \citet{Forstel2017} \\
                                        CH$_{3}$CHO &                    Au &                O$_{2}$:C$_{2}$H$_{2}$ &                  H & 130 & 0.083 & 23 &     3218 &   188 &      -- &    -- & 1.6E+18 &  5930 &          \citet{Chuang2020} \\
                                        CH$_{3}$CHO &                    Ni &                           CH$_{3}$CHO &                 No & 105 & 1.210 & 26 &     2333 &   151 & 1.0E+12 &  2850 & 7.7E+17 &  4410 &         \citet{corazzi2021} \\
                                        CH$_{3}$CHO &        Olivine grains &                           CH$_{3}$CHO &                 No & 103 & 1.210 & 26 &     2270 &   149 &      -- &    -- & 7.2E+17 &  4320 &         \citet{corazzi2021} \\
                                        CH$_{3}$CHO &                    Ni &                  CH$_{3}$CHO:H$_{2}$O &                 No & 108 & 1.210 & 25 &     2420 &   155 & 1.0E+12 &  3080 & 8.4E+17 &  4530 &         \citet{corazzi2021} \\
                                        CH$_{3}$CHO &        Olivine grains &                  CH$_{3}$CHO:H$_{2}$O &                 No & 108 & 1.210 & 25 &     2444 &   156 &      -- &    -- & 8.6E+17 &  4560 &         \citet{corazzi2021} \\
                                        CH$_{3}$CHO &                   ASW &                           CH$_{3}$CHO &                 No & 100 & 0.017 & 26 &     2171 &   144 &      -- &  4330 & 6.5E+17 &  4610 &           \citet{lasne2012} \\
                                        CH$_{3}$CHO &                    Ag &                           CO:CH$_{4}$ &      5 keV e$^{-}$ & 122 & 0.008 & 24 &     2926 &   176 &      -- &    -- & 1.3E+18 &  5820 &            \citet{zhu2022c} \\
                                           N$_{2}$O &          (A) silicate &                                    NO &                  H &  85 & 0.017 & 29 &        0 &   123 & 1.0E+13 &  2770 &      -- &    -- &         \citet{Congiu2012a} \\
                   {[}NH$_{4}^{+}${]}{[}CN$^{-}${]} &                    Au &                          HCN:NH$_{3}$ &            Thermal & 160 & 0.083 & 21 &     7415 &   231 &      -- &    -- & 1.6E+17 &  6970 &         \citet{Danger2011a} \\
                   {[}NH$_{4}^{+}${]}{[}CN$^{-}${]} &                    Au &               HCN:NH$_{3}$:CH$_{2}$NH &            Thermal & 180 & 0.083 & 20 &     8848 &   260 &      -- &    -- & 1.6E+17 &  7860 &         \citet{Danger2011a} \\
                                 CH$_{3}$CH$_{2}$OH &                    Ag &                   CH$_{3}$OH:CH$_{4}$ &      5 keV e$^{-}$ & 147 & 0.008 & 21 &     5875 &   222 &      -- &    -- & 4.0E+18 &  7200 &     \citet{Bergantini2018a} \\
                                 CH$_{3}$CH$_{2}$OH &                    Au &                         CH$_{3}$CHO:H &                  H & 160 & 0.033 & 20 &     6671 &   241 &      -- &    -- & 5.4E+18 &  7670 &        \citet{Bisschop2007} \\
                                 CH$_{3}$CH$_{2}$OH &                  HOPG &                    CH$_{3}$CH$_{2}$OH &                 No & 151 & 0.500 & 21 &     6116 &   228 &      -- &    -- & 4.4E+18 &  6790 &           \citet{Burke2008} \\
                                 CH$_{3}$CH$_{2}$OH &                    Au &                O$_{2}$:C$_{2}$H$_{2}$ &                  H & 162 & 0.083 & 20 &     6797 &   244 &      -- &    -- & 5.6E+18 &  7630 &          \citet{Chuang2020} \\
                                 CH$_{3}$CH$_{2}$OH &          (C) H$_{2}$O &                    CH$_{3}$CH$_{2}$OH &                 No & 169 & 0.167 & 20 &     7242 &   255 &      -- &    -- & 6.5E+18 &  7880 &       \citet{lattelais2011} \\
                                 CH$_{3}$CH$_{2}$OH &                  HOPG &                    CH$_{3}$CH$_{2}$OH &                 No & 162 & 1.000 & 20 &     6797 &   244 & 2.0E+15 &  6010 & 5.6E+18 &  7230 &        \citet{ulbricht2006} \\
                                  CH$_{3}$OCH$_{3}$ &                    Ag &                   CH$_{3}$OH:CH$_{4}$ &      5 keV e$^{-}$ & 135 & 0.008 & 22 &     3419 &   204 &      -- &    -- & 2.0E+18 &  6500 &     \citet{Bergantini2018a} \\
                                  CH$_{3}$OCH$_{3}$ &          (C) H$_{2}$O &                     CH$_{3}$OCH$_{3}$ &                 No &  -- & 0.167 &  0 &        0 &    -- & 1.0E+14 &  4080 &      -- &    -- &       \citet{lattelais2011} \\
                                              HCOOH &                    Au &                                 HCOOH &                 No & 145 & 0.200 & 21 &     2482 &   219 &      -- &    -- & 1.6E+18 &  6510 &       \citet{Chaabouni2020} \\
                                              HCOOH &                    Au &                            CO:O$_{2}$ &                  H & 160 & 0.008 & 20 &     2877 &   241 &      -- &    -- & 2.3E+18 &  7760 &         \citet{Ioppolo2011} \\
                                           NO$_{2}$ &           (SiO)$_{2}$ &                                NO + O &                  O & 129 & 0.083 & 23 &      676 &   195 &      -- &    -- & 3.5E+17 &  5690 &       \citet{Minissale2014} \\
                                           NO$_{2}$ &           (SiO)$_{2}$ &                          NO + O$_{2}$ &                  O & 122 & 0.083 & 23 &      621 &   184 &      -- &    -- & 2.9E+17 &  5350 &       \citet{Minissale2014} \\
                                           NO$_{2}$ &           (SiO)$_{2}$ &                          NO + O$_{3}$ &                  O & 125 & 0.083 & 23 &      644 &   189 &      -- &    -- & 3.2E+17 &  5500 &       \citet{Minissale2014} \\
                                           NO$_{2}$ &                  HOPG &                              NO$_{2}$ &                 No & 144 & 0.500 & 21 &      797 &   217 & 6.0E+16 &  4450 & 5.2E+17 &  6170 &        \citet{ulbricht2006} \\
                                 HOCH$_{2}$NH$_{2}$ &                    Au &           H$_{2}$O:NH$_{3}$:H$_{2}$CO &            Thermal & 205 & 0.017 & 18 &     8543 &   316 &      -- &  6980 & 1.2E+19 & 10180 &          \citet{Bossa2009b} \\
                                 HOCH$_{2}$NH$_{2}$ &                    Au &                H$_{2}$CO:NH$_{3}$:HCN &            Thermal & 214 & 0.083 & 17 &     9112 &   330 & 3.0E+12 &  6980 & 1.3E+19 & 10330 &          \citet{Danger2012} \\
                                 HOCH$_{2}$NH$_{2}$ &                    Au &                    HOCH$_{2}$NH$_{2}$ &            Thermal & 200 & 0.083 & 18 &     8233 &   308 &      -- &    -- & 1.1E+19 &  9590 &          \citet{Danger2012} \\
                                 HOCH$_{2}$NH$_{2}$ &                    Ag &              CH$_{3}$NH$_{2}$:O$_{2}$ &      5 keV e$^{-}$ & 210 & 0.017 & 18 &     8858 &   324 &      -- &    -- & 1.3E+19 & 10450 &          \citet{Singh2022a} \\
                                        CH$_{3}$OOH &                    Ag &                    CH$_{3}$OH:O$_{2}$ &      5 keV e$^{-}$ & 162 & 0.017 & 20 &     4903 &   255 &      -- &    -- & 4.2E+18 &  7850 &            \citet{zhu2022a} \\
                                   CH$_{3}$PH$_{2}$ &                    Ag &                     CH$_{4}$:PH$_{3}$ &      5 keV e$^{-}$ & 102 & 0.017 & 25 &     1294 &   161 &      -- &    -- & 4.4E+17 &  4660 &          \citet{Turner2016} \\
                                         CH$_{3}$SH &               Au(111) &                            CH$_{3}$SH &                 No & 139 & 3.000 & 21 &     2116 &   219 & 1.0E+13 &  4030 & 1.3E+18 &  5830 &            \citet{Liu2002b} \\
                                         CH$_{3}$SH &               Au(111) &                            CH$_{3}$SH &                 No & 160 & 0.240 & 20 &     2614 &   252 &      -- &    -- & 2.2E+18 &  7220 &       \citet{Rzeznicka2005} \\
                                       HOCH$_{2}$OH &                    Au &           H$_{2}$O:NH$_{3}$:H$_{2}$CO &            Thermal & 225 & 0.067 & 17 &     9052 &   354 &      -- &    -- & 1.5E+19 & 10940 &        \citet{Duvernay2014} \\
                                       HOCH$_{2}$OH &                    Ag &                    CH$_{3}$OH:O$_{2}$ &      5 keV e$^{-}$ & 181 & 0.017 & 19 &     6531 &   285 &      -- &    -- & 7.0E+18 &  8880 &            \citet{zhu2022a} \\
                                         H$_{2}$POH &                    Ag &                     CO$_{2}$:PH$_{3}$ &      5 keV e$^{-}$ & 205 & 0.017 & 17 &     2433 &   336 &      -- &    -- & 3.5E+18 &  9940 &          \citet{Turner2018} \\
                                         H$_{2}$POH &                    Ag &                     H$_{2}$O:PH$_{3}$ &      5 keV e$^{-}$ & 205 & 0.017 & 17 &     2433 &   336 &      -- &    -- & 3.5E+18 &  9940 &          \citet{Turner2018} \\
                                         H$_{2}$POH &                    Ag &                     H$_{2}$O:PH$_{3}$ &      5 keV e$^{-}$ & 177 & 0.017 & 19 &     1952 &   290 &      -- &    -- & 2.1E+18 &  8460 &          \citet{Turner2018} \\
                                        HC$_{2}$CHO &                    Ag &                     CO:C$_{2}$H$_{2}$ &      5 keV e$^{-}$ & 140 & 0.002 & 20 &     6387 &   248 &      -- &    -- & 4.6E+18 &  7090 &      \citet{abplanalp2019c} \\
                                        HC$_{2}$CHO &                    Ag &                     C$_{2}$H$_{2}$:CO &      5 keV e$^{-}$ & 135 & 0.002 & 20 &     6048 &   239 &      -- &    -- & 4.1E+18 &  6820 &      \citet{kleimeier2021b} \\
                                  c-H$_{2}$C$_{3}$O &                    Ag &                     CO:C$_{2}$H$_{2}$ &      5 keV e$^{-}$ & 190 & 0.002 & 17 &     9994 &   337 &      -- &    -- & 1.3E+19 &  9890 &      \citet{abplanalp2019c} \\
                                  c-H$_{2}$C$_{3}$O &                    Ag &                     C$_{2}$H$_{2}$:CO &      5 keV e$^{-}$ & 180 & 0.002 & 18 &     9215 &   319 &      -- &    -- & 1.1E+19 &  9320 &      \citet{kleimeier2021b} \\
                                      CH$_{2}$CHCHO &                    Ag &                     CO:C$_{2}$H$_{4}$ &      5 keV e$^{-}$ & 140 & 0.008 & 20 &     7896 &   257 &      -- &    -- & 5.9E+18 &  6900 &       \citet{Abplanalp2015} \\
                                      CH$_{2}$CHCHO &               Ag(111) &                         CH$_{2}$CHCHO &                 No & 164 & 1.000 & 18 &    10011 &   301 &      -- &    -- & 1.0E+19 &  7420 &           \citet{Muir2020a} \\
                                 NH$_{2}$CH$_{2}$CN &                    Au &               HCN:NH$_{3}$:NHCH$_{2}$ &            Thermal & 185 & 0.083 & 17 &    15275 &   340 &      -- &    -- & 2.0E+19 &  8970 &         \citet{Danger2011a} \\
                                 NH$_{2}$CH$_{2}$CN &                    Au &                   CH$_{3}$CN:NH$_{3}$ &                 UV & 205 & 0.067 & 16 &    17818 &   377 &      -- &    -- & 2.9E+19 & 10080 &         \citet{Danger2011b} \\
                                  c-C$_{3}$H$_{4}$O &                    Ag &                     CO:C$_{2}$H$_{4}$ &      5 keV e$^{-}$ & 110 & 0.008 & 22 &     6220 &   202 &      -- &    -- & 2.9E+18 &  5320 &       \citet{Abplanalp2015} \\
                                        CH$_{3}$NCO &                    Au &                         CH$_{4}$:HNCO &                 UV & 145 & 0.083 & 19 &     8334 &   271 &      -- &    -- & 6.8E+18 &  6840 &       \citet{ligterink2017} \\
                                       HOCH$_{2}$CN &                    Au &                H$_{2}$CO:NH$_{3}$:HCN &            Thermal & 214 & 0.083 & 16 &    17898 &   400 & 3.0E+12 &  6980 & 3.2E+19 & 10510 &          \citet{Danger2012} \\
                                       HOCH$_{2}$CN &                    Au &                HCN:H$_{2}$CO:H$_{2}$O &            Thermal & 208 & 0.067 & 16 &    17151 &   389 &      -- &    -- & 2.9E+19 & 10240 &          \citet{Danger2014} \\
                                    C$_{4}$H$_{10}$ & Al$_{2}$O$_{3}$(0001) &                       C$_{4}$H$_{10}$ &                 No &  -- &    -- &  0 &        0 &    -- & 4.0E+10 &  4230 &      -- &    -- &         \citet{Slayton1995} \\
                                    C$_{4}$H$_{10}$ &              MgO(100) &                       C$_{4}$H$_{10}$ &                 No & 110 & 0.600 & 22 &    11628 &   209 & 5.0E+15 &  4200 & 5.6E+18 &  4920 &           \citet{tait2005a} \\
                                    C$_{4}$H$_{10}$ &              MgO(100) &                       C$_{4}$H$_{10}$ &                 No & 111 & 0.600 & 22 &    11787 &   211 & 5.0E+15 &  4200 & 5.8E+18 &  4970 &           \citet{tait2005b} \\
                               CH$_{2}$CHCH$_{2}$OH &               Pd(111) &                   CH$_{3}$CH$_{2}$CHO &                 No & 200 & 0.017 & 16 &    20780 &   381 &      -- &  6010 & 3.3E+19 & 10140 &         \citet{Dostert2016} \\
                                CH$_{3}$CH$_{2}$CHO &               Ag(111) &                   CH$_{3}$CH$_{2}$CHO &                 No & 162 & 1.000 & 18 &    15542 &   308 &      -- &    -- & 1.6E+19 &  7400 &           \citet{Muir2020a} \\
                                CH$_{3}$CH$_{2}$CHO &                    Au &                     C$_{2}$H$_{2}$:CO &                  H & 125 & 0.083 & 21 &    10534 &   238 &      -- &    -- & 6.5E+18 &  5870 &          \citet{Qasim2019a} \\
                                CH$_{3}$CH$_{2}$CHO &                    Ag &                   CO:CH$_{3}$CH$_{3}$ &      5 keV e$^{-}$ & 127 & 0.008 & 20 &    10788 &   242 &      -- &    -- & 6.9E+18 &  6270 &      \citet{abplanalp2016b} \\
                                CH$_{3}$CH$_{2}$CHO &                    Ag &                                 P:C:E &      5 keV e$^{-}$ & 120 & 0.008 & 21 &     9908 &   228 &      -- &    -- & 5.7E+18 &  5890 &      \citet{abplanalp2016b} \\
                                CH$_{3}$CHCH$_{2}$O &                    Ag &               CO$_{2}$:C$_{3}$H$_{6}$ &      5 keV e$^{-}$ & 117 & 0.008 & 21 &     8139 &   223 &      -- &    -- & 4.4E+18 &  5710 &     \citet{Bergantini2018d} \\
                                     CH$_{3}$CHCHOH &                    Ag &                   CO:CH$_{3}$CH$_{3}$ &      5 keV e$^{-}$ & 165 & 0.008 & 18 &    14991 &   314 &      -- &    -- & 1.6E+19 &  8330 &      \citet{abplanalp2016b} \\
                                 CH$_{3}$COCH$_{3}$ &                   ASW &                  CH$_{3}$C(O)CH$_{3}$ &                 No & 130 & 0.017 & 20 &    11159 &   247 &      -- &  4690 & 7.5E+18 &  6340 &           \citet{lasne2012} \\
                                 CH$_{3}$COCH$_{3}$ &          (C) H$_{2}$O &                  CH$_{3}$C(O)CH$_{3}$ &                 No & 140 & 5.000 & 19 &    12471 &   266 & 1.0E+13 &  4210 & 9.7E+18 &  6080 &          \citet{schaff1994} \\
                                 CH$_{3}$COCH$_{3}$ &                   ASW &                  CH$_{3}$C(O)CH$_{3}$ &                 No & 157 & 5.000 & 18 &    14811 &   299 & 1.0E+13 &  4810 & 1.4E+19 &  6900 &          \citet{schaff1994} \\
                                 CH$_{3}$COCH$_{3}$ &                   ASW &                  CH$_{3}$C(O)CH$_{3}$ &                 No & 157 & 4.500 & 18 &    14811 &   299 & 1.0E+13 &  4690 & 1.4E+19 &  6910 &          \citet{Schaff1998} \\
                                 CH$_{3}$COCH$_{3}$ &               (P) ASW &                  CH$_{3}$C(O)CH$_{3}$ &                 No & 145 & 0.083 & 19 &    13145 &   276 &      -- &    -- & 1.1E+19 &  6910 &           \citet{Souda2011} \\
                                 CH$_{3}$COCH$_{3}$ &           non-(P) ASW &                  CH$_{3}$C(O)CH$_{3}$ &                 No & 120 & 0.083 & 21 &     9897 &   228 &      -- &    -- & 5.7E+18 &  5620 &           \citet{Souda2011} \\
                             CH$_{2}$CH(OH)CH$_{3}$ &               Ag(111) &                CH$_{2}$CH(OH)CH$_{3}$ &                 No & 202 & 1.000 & 16 &    20048 &   391 &      -- &    -- & 3.3E+19 &  9420 &           \citet{Muir2020a} \\
                                 CH$_{3}$CONH$_{2}$ &                    Au &                NH$_{2}$CH(CH$_{3}$)OH &                 UV & 220 & 0.067 & 15 &    21555 &   426 &      -- &    -- & 4.2E+19 & 10920 &        \citet{Duvernay2010} \\
                                 CH$_{3}$CONH$_{2}$ &                    Au &                         HNCO:CH$_{4}$ &                 UV & 215 & 0.083 & 16 &    20825 &   416 &      -- &    -- & 3.9E+19 & 10600 &      \citet{ligterink2018a} \\
                                      CH$_{3}$NHCHO &                    Au &                   CH$_{3}$NH$_{2}$:CO &                 UV & 200 & 0.067 & 16 &    15173 &   387 &      -- &    -- & 2.4E+19 &  9800 &           \citet{Bossa2012} \\
                                      CH$_{3}$NHCHO &                    Ag &                   CH$_{3}$NH$_{2}$:CO &      5 keV e$^{-}$ & 225 & 0.008 & 15 &    18105 &   436 &      -- &    -- & 3.7E+19 & 11610 &         \citet{Frigge2018a} \\
                          CH$_{3}$OCH$_{2}$CH$_{3}$ &                    Ag &                     H$_{2}$O:CH$_{4}$ &      5 keV e$^{-}$ & 170 & 0.008 & 17 &    18173 &   329 &      -- &    -- & 2.1E+19 &  8630 &     \citet{Bergantini2018c} \\
                           (CH$_{2}$NH$_{2}$)$_{2}$ &                    Ag &                      CH$_{3}$NH$_{2}$ &      5 keV e$^{-}$ & 160 & 0.008 & 18 &    17907 &   315 &      -- &    -- & 1.9E+19 &  8100 &            \citet{Zhu2019b} \\
                                        (CHO)$_{2}$ &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 145 & 0.008 & 19 &     7227 &   285 &      -- &    -- & 6.2E+18 &  7160 &           \citet{Maity2015} \\
                         CH$_{3}$CH$_{2}$CH$_{2}$OH &               Ag(111) &            CH$_{3}$CH$_{2}$CH$_{2}$OH &                 No & 219 & 1.000 & 15 &    29470 &   431 &      -- &    -- & 5.8E+19 & 10350 &           \citet{Muir2020a} \\
                         CH$_{3}$CH$_{2}$CH$_{2}$OH &                    Au &                   CH$_{3}$CH$_{2}$CHO &                  H & 155 & 0.083 & 18 &    17548 &   305 &      -- &    -- & 1.7E+19 &  7470 &          \citet{Qasim2019a} \\
                                       CH$_{3}$COOH &                    Ag &                     CH$_{4}$:CO$_{2}$ &      5 keV e$^{-}$ & 165 & 0.017 & 18 &    13305 &   325 &      -- &    -- & 1.5E+19 &  8200 &     \citet{Bergantini2018b} \\
                                       CH$_{3}$COOH &                   ASW &                          CH$_{3}$COOH &                 No & 157 & 0.017 & 18 &    12349 &   309 & 1.0E+00 &    -- & 1.2E+19 &  7770 &          \citet{bertin2011} \\
                                       CH$_{3}$COOH &                  HOPG &                          CH$_{3}$COOH &                 No & 155 & 0.500 & 18 &    12114 &   305 &      -- &    -- & 1.2E+19 &  7130 &          \citet{burke2015b} \\
                                       CH$_{3}$COOH &          (C) H$_{2}$O &                          CH$_{3}$COOH &                 No & 160 & 0.500 & 18 &    12705 &   315 &      -- &    -- & 1.3E+19 &  7390 &          \citet{burke2015c} \\
                                       CH$_{3}$COOH &          (C) H$_{2}$O &                          CH$_{3}$COOH &                 No & 160 & 0.017 & 18 &    12705 &   315 &      -- &    -- & 1.3E+19 &  7930 &       \citet{lattelais2011} \\
                                       CH$_{3}$COOH &                    Ag &                     CH$_{4}$:CO$_{2}$ &      5 keV e$^{-}$ & 155 & 0.017 & 18 &    12114 &   305 &      -- &    -- & 1.2E+19 &  7660 &            \citet{zhu2018a} \\
                                       CH$_{3}$OCHO &                   ASW &                          CH$_{3}$OCHO &                 No & 128 & 0.017 & 20 &     6717 &   252 & 1.0E+14 &  4450 & 4.5E+18 &  6180 &          \citet{bertin2011} \\
                                       CH$_{3}$OCHO &          (C) H$_{2}$O &                          CH$_{3}$OCHO &                 No & 129 & 0.017 & 20 &     6795 &   254 & 1.0E+14 &  4570 & 4.6E+18 &  6230 &          \citet{bertin2011} \\
                                       CH$_{3}$OCHO &                  HOPG &                          CH$_{3}$OCHO &                 No & 104 & 0.500 & 22 &     4919 &   205 &      -- &  2160 & 2.2E+18 &  4570 &          \citet{burke2015b} \\
                                       CH$_{3}$OCHO &                  HOPG &                          CH$_{3}$OCHO &                 No & 104 & 0.500 & 22 &     4919 &   205 &      -- &  3320 & 2.2E+18 &  4570 &          \citet{burke2015b} \\
                                       CH$_{3}$OCHO &                  HOPG &                          CH$_{3}$OCHO &                 No & 104 & 0.500 & 22 &     4919 &   205 &      -- &  3910 & 2.2E+18 &  4570 &          \citet{burke2015b} \\
                                       CH$_{3}$OCHO &                  HOPG &                          CH$_{3}$OCHO &                 No & 104 & 0.500 & 22 &     4919 &   205 &      -- &  4140 & 2.2E+18 &  4570 &          \citet{burke2015b} \\
                                       CH$_{3}$OCHO &                   ASW &                          CH$_{3}$OCHO &                 No & 127 & 0.500 & 20 &     6638 &   250 &      -- &  4410 & 4.4E+18 &  5690 &          \citet{burke2015c} \\
                                       CH$_{3}$OCHO &          (C) H$_{2}$O &                          CH$_{3}$OCHO &                 No & 127 & 0.500 & 20 &     6638 &   250 &      -- &  4620 & 4.4E+18 &  5690 &          \citet{burke2015c} \\
                                       CH$_{3}$OCHO &          (C) H$_{2}$O &                          CH$_{3}$OCHO &                 No & 127 & 0.017 & 20 &     6638 &   250 & 1.0E+14 &  4480 & 4.4E+18 &  6120 &       \citet{lattelais2011} \\
                                       CH$_{3}$OCHO &               Ag(111) &                          CH$_{3}$OCHO &                 No & 144 & 1.500 & 19 &     8015 &   283 &      -- &  4450 & 6.8E+18 &  6380 &        \citet{schwaner1997} \\
                                       CH$_{3}$OCHO &               Ag(111) &                          CH$_{3}$OCHO &                 No & 160 & 1.500 & 18 &     9387 &   315 &      -- &    -- & 9.9E+18 &  7160 &        \citet{schwaner1997} \\
                                       CH$_{3}$OCHO &               Cu(111) &                          CH$_{3}$OCHO &                 No & 155 & 2.000 & 18 &     8950 &   305 &      -- &    -- & 8.8E+18 &  6870 &          \citet{sexton1985} \\
                                       CH$_{3}$OCHO &               Ni(111) &                          CH$_{3}$OCHO &                 No & 142 & 0.500 & 19 &     7848 &   280 &      -- &    -- & 6.5E+18 &  6440 &          \citet{zahidi1994} \\
                                       CH$_{3}$OCHO &               Mo(110) &                            CH$_{3}$OH & 20 / 1k eV e$^{-}$ & 105 & 0.017 & 22 &     4990 &   207 &      -- &    -- & 2.3E+18 &  4970 &        \citet{sullivan2016} \\
                                H$_{2}$CC(OH)$_{2}$ &                    Ag &                     CO$_{2}$:CH$_{4}$ &      5 keV e$^{-}$ & 215 & 0.017 & 15 &    18061 &   423 &      -- &    -- & 3.4E+19 & 10920 &      \citet{kleimeier2021d} \\
                                H$_{2}$CC(OH)$_{2}$ &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 210 & 0.008 & 16 &    17435 &   413 &      -- &    -- & 3.2E+19 & 10790 &           \citet{Maity2015} \\
                                H$_{2}$CC(OH)$_{2}$ &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 218 & 0.008 & 15 &    18440 &   429 &      -- &    -- & 3.6E+19 & 11240 &           \citet{Maity2015} \\
                                      HOCH$_{2}$CHO &                  HOPG &                         HOCH$_{2}$CHO &                 No & 145 & 0.500 & 19 &    11502 &   285 &      -- &    -- & 9.9E+18 &  6640 &          \citet{burke2015b} \\
                                      HOCH$_{2}$CHO &                   ASW &                         HOCH$_{2}$CHO &                 No & 160 & 0.500 & 18 &    13332 &   315 &      -- &    -- & 1.4E+19 &  7390 &          \citet{burke2015c} \\
                                      HOCH$_{2}$CHO &          (C) H$_{2}$O &                         HOCH$_{2}$CHO &                 No & 160 & 0.500 & 18 &    13332 &   315 &      -- &    -- & 1.4E+19 &  7390 &          \citet{burke2015c} \\
                                      HOCH$_{2}$CHO &                    Au &                   H$_{2}$CO:H$_{2}$CO &                 UV & 200 & 0.067 & 16 &    18632 &   394 &      -- &    -- & 3.1E+19 &  9850 &        \citet{Butscher2016} \\
                                      HOCH$_{2}$CHO &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 166 & 0.008 & 17 &    14089 &   327 &      -- &    -- & 1.6E+19 &  8380 &          \citet{Maity2014a} \\
                                      HOCH$_{2}$CHO &               Mo(110) &                            CH$_{3}$OH &      1k eV e$^{-}$ & 145 & 0.017 & 19 &    11502 &   285 &      -- &    -- & 9.9E+18 &  7130 &        \citet{sullivan2016} \\
                                           HOCHCHOH &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 210 & 0.008 & 16 &    14261 &   413 &      -- &    -- & 2.6E+19 & 10750 &      \citet{Kleimeier2021a} \\
                                           HOCHCHOH &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 225 & 0.008 & 15 &    15816 &   443 &      -- &    -- & 3.3E+19 & 11590 &      \citet{Kleimeier2021a} \\
                                           HOCHCHOH &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 198 & 0.008 & 16 &    13056 &   390 &      -- &    -- & 2.1E+19 & 10080 &      \citet{Kleimeier2021a} \\
                                           HOCHCHOH &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 217 & 0.008 & 15 &    14980 &   427 &      -- &    -- & 2.9E+19 & 11140 &      \citet{Kleimeier2021a} \\
                                           HOCHCHOH &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 210 & 0.008 & 16 &    14261 &   413 & 1.0E+00 &    -- & 2.6E+19 & 10750 &          \citet{Maity2014a} \\
                                           HOCHCHOH &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 218 & 0.008 & 15 &    15083 &   429 & 2.0E+00 &    -- & 2.9E+19 & 11200 &          \citet{Maity2014a} \\
                                 NH$_{2}$CONH$_{2}$ &                    Ag &                           CO:NH$_{3}$ &      5 keV e$^{-}$ & 250 & 0.008 & 14 &    11337 &   492 &      -- &    -- & 2.9E+19 & 12870 &        \citet{Forstel2016a} \\
                                 NH$_{2}$CONH$_{2}$ &                    Ag &                           CO:NH$_{3}$ &      5 keV e$^{-}$ & 260 & 0.008 & 14 &    12024 &   512 &      -- &    -- & 3.3E+19 & 13430 &        \citet{Forstel2016b} \\
                                 NH$_{2}$CONH$_{2}$ &                    Au &                         HNCO:CH$_{4}$ &                 UV & 267 & 0.083 & 14 &    12512 &   526 &      -- &    -- & 3.7E+19 & 13210 &      \citet{ligterink2018a} \\
                                 NH$_{2}$CONH$_{2}$ &                   KBr &            H$_{2}$O:NH$_{3}$:CO$_{2}$ &                 UV & 270 & 0.033 & 14 &    12724 &   532 &      -- &    -- & 3.8E+19 & 13620 &        \citet{potapov2022a} \\
                                                OCS &                  HOPG &                            CS$_{2}$:O &                  O &  78 & 0.017 & 26 &        0 &   154 & 5.3E+14 &  2430 &      -- &    -- &            \citet{Ward2012} \\
                  {[}NH$_{4}^{+}${]}{[}OCN$^{-}${]} &                    Au &                            CO:N$_{2}$ &              H / N & 185 & 0.083 & 17 &        0 &   364 &      -- &    -- & 2.9E+17 &  8190 &       \citet{Fedoseev2015b} \\
                  {[}NH$_{4}^{+}${]}{[}OCN$^{-}${]} &                    Au &                                 NO:CO &             UV / H & 160 & 0.083 & 18 &        0 &   315 &      -- &    -- & 2.9E+17 &  7060 &        \citet{Fedoseev2016} \\
                  {[}NH$_{4}^{+}${]}{[}OCN$^{-}${]} &                    Au &                         HNCO:CH$_{4}$ &                 UV & 205 & 0.083 & 16 &        0 &   404 &      -- &    -- & 2.9E+17 &  9100 &      \citet{ligterink2018a} \\
                                  c-C$_{3}$H$_{2}$O &                    Ag &                     CO:C$_{2}$H$_{2}$ &                 UV & 177 & 0.008 & 17 &     4493 &   348 &      -- &    -- & 5.8E+18 &  8770 &           \citet{wang2022a} \\
                             NH$_{2}$CH(CH$_{3}$)OH &                    Au &                  NH$_{3}$:CH$_{3}$CHO &            Thermal & 200 & 0.067 & 16 &    25103 &   400 &      -- &    -- & 4.2E+19 &  9910 &        \citet{Duvernay2010} \\
                                       NH$_{2}$COOH &                    Au &                     CO$_{2}$:NH$_{3}$ &            Thermal & 265 & 0.083 & 14 &    23435 &   530 & 1.0E+13 &  9150 & 6.9E+19 & 13280 &           \citet{Noble2014} \\
                {[}H$_{3}$O$^{+}${]}{[}OCN$^{-}${]} &                    Cu &                         HNCO:H$_{2}$O &                 No & 155 & 0.017 & 18 &        0 &   310 & 2.9E+12 &  4810 & 3.0E+17 &  7090 &         \citet{Theule2011b} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Ag &                   CH$_{3}$OH:CH$_{4}$ &      5 keV e$^{-}$ & 195 & 0.008 & 16 &    22980 &   397 &      -- &    -- & 3.7E+19 & 10040 &     \citet{Bergantini2018a} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Au &                   H$_{2}$CO:H$_{2}$CO &                 UV & 212 & 0.067 & 15 &    26050 &   431 &      -- &    -- & 5.0E+19 & 10550 &        \citet{Butscher2016} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Au &                                  CO+H &                  H & 200 & 0.083 & 16 &    23870 &   407 &      -- &    -- & 4.0E+19 &  9860 &       \citet{Fedoseev2015a} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Au &                      HOCH$_{2}$CHO:CO &                  H & 200 & 0.333 & 16 &    23870 &   407 &      -- &    -- & 4.0E+19 &  9580 &        \citet{Fedoseev2017} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Rh &                         HOCH$_{2}$CHO &                  H & 214 & 0.017 & 15 &    26420 &   435 &      -- &    -- & 5.1E+19 & 10960 &         \citet{Leroux2021c} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 200 & 0.008 & 16 &    23870 &   407 &      -- &    -- & 4.0E+19 & 10320 &          \citet{Maity2014a} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 198 & 0.008 & 16 &    23513 &   403 &      -- &    -- & 3.9E+19 & 10210 &          \citet{Maity2014a} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 198 & 0.008 & 16 &    23513 &   403 &      -- &    -- & 3.9E+19 & 10210 &           \citet{Maity2015} \\
                                 (CH$_{2}$OH)$_{2}$ &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 198 & 0.008 & 16 &    23513 &   403 &      -- &    -- & 3.9E+19 & 10210 &           \citet{Maity2015} \\
                                CH$_{3}$OCH$_{2}$OH &                    Ag &                   CH$_{3}$OH:CH$_{4}$ &      5 keV e$^{-}$ & 162 & 0.008 & 17 &    15000 &   330 &      -- &    -- & 1.7E+19 &  8180 &     \citet{Bergantini2018a} \\
                                CH$_{3}$OCH$_{2}$OH &               Mo(110) &                            CH$_{3}$OH &      20 eV e$^{-}$ & 165 & 0.017 & 17 &    15419 &   336 &      -- &    -- & 1.8E+19 &  8230 &          \citet{Boamah2014} \\
                                CH$_{3}$OCH$_{2}$OH &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 170 & 0.008 & 17 &    16125 &   346 &      -- &    -- & 2.0E+19 &  8620 &           \citet{Maity2015} \\
                                CH$_{3}$OCH$_{2}$OH &                    Ag &                         CH$_{3}$OH:CO &      5 keV e$^{-}$ & 184 & 0.008 & 16 &    18157 &   374 &      -- &    -- & 2.6E+19 &  9400 &           \citet{Maity2015} \\
                                CH$_{3}$OCH$_{2}$OH &               Ta(110) &                            CH$_{3}$OH &                 UV & 155 & 0.017 & 18 &    14038 &   315 &      -- &    -- & 1.4E+19 &  7690 &       \citet{Schneider2019} \\
                                CH$_{3}$OCH$_{2}$OH &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 161 & 0.008 & 17 &    14861 &   328 &      -- &    -- & 1.6E+19 &  8130 &            \citet{Zhu2019a} \\
                                CH$_{3}$OCH$_{2}$OH &               Mo(110) &                            CH$_{3}$OH &      1k eV e$^{-}$ & 180 & 0.017 & 17 &    17568 &   366 &      -- &    -- & 2.4E+19 &  9050 &        \citet{sullivan2016} \\
                                 CH$_{3}$OOCH$_{3}$ &                    Ag &                   CH$_{3}$OH:CH$_{4}$ &      5 keV e$^{-}$ & 113 & 0.008 & 21 &     7590 &   230 &      -- &    -- & 4.1E+18 &  5510 &     \citet{Bergantini2018a} \\
                                 CH$_{3}$OOCH$_{3}$ &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 115 & 0.008 & 21 &     7792 &   234 &      -- &    -- & 4.4E+18 &  5610 &            \citet{Zhu2019a} \\
                                  CH$_{3}$SCH$_{3}$ &                     ? & H$_{2}$S:CH$_{3}$OH:NH$_{3}$:H$_{2}$O &     10 keV e$^{-}$ & 290 & 0.008 & 13 &    29827 &   590 &      -- &    -- & 1.1E+20 & 15350 &         \citet{Mahjoub2017} \\
                                    H$_{2}$CO$_{3}$ &                    Ag &                     H$_{2}$O:CO$_{2}$ &      5 keV e$^{-}$ & 245 & 0.017 & 14 &    22261 &   498 &      -- &    -- & 5.7E+19 & 12600 &           \citet{Jones2014} \\
                                    H$_{2}$CO$_{3}$ &                    Al &                             OH:H:O:CO &                 OH & 235 & 0.067 & 14 &    20912 &   478 &      -- &    -- & 4.9E+19 & 11720 &            \citet{Oba2010a} \\
                                        HCOPH$_{2}$ &                    Ag &                           PH$_{3}$:CO &      5 keV e$^{-}$ & 125 & 0.017 & 20 &     5629 &   254 &      -- &    -- & 3.7E+18 &  6010 &         \citet{Frigge2018b} \\
                                              HCOSH &                    Rh &                           CO:H$_{2}$S &      5 keV e$^{-}$ & 131 & 0.017 & 19 &     5157 &   266 &      -- &    -- & 3.8E+18 &  6300 &           \citet{Wang2022b} \\
                 {[}NH$_{4}^{+}${]}{[}HCOO$^{-}${]} &                   CsI &                        NH$_{3}$:HCOOH &                 No & 203 & 0.083 & 15 &        0 &   420 &      -- &    -- & 2.0E+18 &  9400 &         \citet{Bergner2016} \\
                 {[}NH$_{4}^{+}${]}{[}HCOO$^{-}${]} &                    Au &                        HCOOH:NH$_{3}$ &                 No & 208 & 0.200 & 15 &        0 &   430 & 7.7E+15 &  8290 & 2.0E+18 &  9450 &    \citet{kruczkiewicz2021} \\
                                           SO$_{2}$ &               Au(111) &                              SO$_{2}$ &                 No & 142 & 3.000 & 18 &        0 &   298 &      -- &  3920 &      -- &    -- &            \citet{Liu2002b} \\
                                      H$_{2}$P(O)OH &                    Ag &                     CO$_{2}$:PH$_{3}$ &      5 keV e$^{-}$ & 290 & 0.017 & 13 &    21057 &   628 &      -- &    -- & 8.0E+19 & 15070 &          \citet{Turner2018} \\
                                      H$_{2}$P(O)OH &                    Ag &                     H$_{2}$O:PH$_{3}$ &      5 keV e$^{-}$ & 295 & 0.017 & 13 &    21604 &   639 &      -- &    -- & 8.5E+19 & 15350 &          \citet{Turner2018} \\
                                     H$_{2}$S$_{2}$ &                     ? &                              H$_{2}$S &                 UV & 138 & 0.023 & 18 &     3315 &   299 &      -- &    -- & 2.8E+18 &  6560 & \citet{jimenez-escobar2011} \\
                                    H$_{2}$SO$_{2}$ &                     ? &                     H$_{2}$S:H$_{2}$O &                 UV & 106 & 0.017 & 21 &     5052 &   230 &      -- &    -- & 2.6E+18 &  5040 & \citet{jimenez-escobar2011} \\
                                     P$_{2}$H$_{4}$ &                    Ag &                     CH$_{4}$:PH$_{3}$ &      5 keV e$^{-}$ & 130 & 0.017 & 19 &     2897 &   282 &      -- &    -- & 2.2E+18 &  6180 &          \citet{Turner2016} \\
                                      CH$_{2}$OCHCN &                  HOPG &                      C$_{2}$H$_{3}$CN &                  O & 145 & 0.017 & 17 &    18968 &   328 &      -- &    -- & 1.9E+19 &  7220 &          \citet{kimber2018} \\
                                      CH$_{2}$OCHCN &                  HOPG &                      C$_{2}$H$_{3}$CN &                  O & 177 & 0.017 & 16 &    25582 &   401 &      -- &    -- & 3.8E+19 &  8980 &          \citet{kimber2018} \\
                                       CH$_{3}$COCN &                  HOPG &                      C$_{2}$H$_{3}$CN &                  O & 145 & 0.017 & 17 &    22310 &   328 &      -- &    -- & 2.2E+19 &  7250 &          \citet{kimber2018} \\
                                       CH$_{3}$COCN &                  HOPG &                      C$_{2}$H$_{3}$CN &                  O & 177 & 0.017 & 16 &    30089 &   401 &      -- &    -- & 4.4E+19 &  9000 &          \citet{kimber2018} \\
                                      CHOCH$_{2}$CN &                  HOPG &                      C$_{2}$H$_{3}$CN &                  O & 145 & 0.017 & 17 &    18968 &   328 &      -- &    -- & 1.9E+19 &  7220 &          \citet{kimber2018} \\
                                      CHOCH$_{2}$CN &                  HOPG &                      C$_{2}$H$_{3}$CN &                  O & 177 & 0.017 & 16 &    25582 &   401 &      -- &    -- & 3.8E+19 &  8980 &          \citet{kimber2018} \\
                                    H$_{3}$SiC(H)CO &                    Rh &                          SiH$_{4}$:CO &      5 keV e$^{-}$ & 130 & 0.008 & 18 &     9491 &   307 &      -- &    -- & 7.9E+18 &  6440 &         \citet{Tarczay2017} \\
                               (CH$_{3}$)$_{2}$NCHO &                  HOPG &                  (CH$_{3}$)$_{2}$NCHO &                 No & 186 & 1.000 & 15 &    38565 &   445 & 1.0E+14 &  6370 & 6.7E+19 &  8780 &        \citet{ulbricht2006} \\
                              CH$_{3}$C(O)OCH$_{3}$ &               Ni(111) &                 CH$_{3}$C(O)OCH$_{3}$ &                 No & 165 & 0.500 & 16 &    29623 &   401 &      -- &    -- & 4.1E+19 &  7810 &          \citet{zahidi1994} \\
                               CH$_{3}$CH$_{2}$OCHO &                  HOPG &                  CH$_{3}$CH$_{2}$OCHO &                 No & 120 & 0.500 & 19 &    18004 &   291 & 4.2E+20 &  5200 & 1.3E+19 &  5500 &          \citet{Salter2019} \\
                               CH$_{3}$CH$_{2}$OCHO &                   ASW &                  CH$_{3}$CH$_{2}$OCHO &                 No & 134 & 0.500 & 18 &    21245 &   325 & 1.0E+16 &  5830 & 1.9E+19 &  6210 &          \citet{Salter2019} \\
                               CH$_{3}$CH$_{2}$OCHO &    CH$_{3}$CH$_{2}$OH &                  CH$_{3}$CH$_{2}$OCHO &                 No & 116 & 0.500 & 19 &    17111 &   282 &      -- &    -- & 1.2E+19 &  5300 &          \citet{Salter2019} \\
                               CH$_{3}$CH$_{2}$OCHO &               Ni(111) &                  CH$_{3}$CH$_{2}$OCHO &                 No & 136 & 0.500 & 17 &    21722 &   330 &      -- &    -- & 2.0E+19 &  6310 &          \citet{zahidi1994} \\
                                            HCOCOOH &                   Ag &                           H$_{2}$O:CO &      5 keV e$^{-}$ & 210 & 0.017 & 14 &    35060 &   510 &      -- &    -- & 7.8E+19 & 10840 &        \citet{Eckhardt2019} \\
          {[}CH$_{3}$NH$_{3}^{+}${]}{[}NCO$^{-}${]} &                    Au &                         HNCO:CH$_{4}$ &                 UV & 214 & 0.083 & 14 &        0 &   520 &      -- &    -- & 6.8E+17 &  9690 &      \citet{ligterink2018a} \\
                                          HC$_{5}$N &                   ASW &                             HC$_{5}$N &                 No & 150 & 0.012 & 16 &        0 &   369 & 1.0E+13 & 10820 &      -- &    -- &        \citet{Coupeaud2008} \\
                               NH$_{2}$CH$_{2}$COOH &                    Au &           CO:CH$_{3}$NH$_{2}$:O$_{2}$ &                  H & 245 & 0.083 & 13 &    55385 &   603 &      -- &    -- & 1.7E+20 & 12480 &         \citet{Ioppolo2021} \\
                               NH$_{2}$CH$_{2}$COOH &       Al$_{2}$O$_{3}$ &                  NH$_{2}$CH$_{2}$COOH &                 No & 310 & 1.000 & 11 &    78829 &   763 &      -- &    -- & 3.9E+20 & 15350 &       \citet{Tzvetkov2004a} \\
                               NH$_{2}$CH$_{2}$COOH &             ASW / LDA &                  NH$_{2}$CH$_{2}$COOH &                 No & 310 & 1.000 & 11 &    78829 &   763 &      -- &    -- & 3.9E+20 & 15350 &       \citet{Tzvetkov2004b} \\
                         CH$_{3}$CH$_{2}$CH$_{2}$SH &               Au(111) &            CH$_{3}$CH$_{2}$CH$_{2}$SH &                 No & 205 & 0.240 & 14 &    43957 &   511 &      -- &    -- & 9.6E+19 & 10070 &       \citet{Rzeznicka2005} \\
                                      CH$_{3}$OCOOH &                    Ag &                   CO$_{2}$:CH$_{3}$OH &      5 keV e$^{-}$ & 195 & 0.008 & 14 &    33355 &   486 &      -- &    -- & 6.6E+19 & 10150 &          \citet{marks2023a} \\
                                     HOCH$_{2}$COOH &               Mo(110) &                            CH$_{3}$OH &      20 eV e$^{-}$ & 235 & 0.017 & 13 &    51211 &   586 &      -- &    -- & 1.5E+20 & 12300 &          \citet{Boamah2014} \\
                                     HOCH$_{2}$COOH &                    Ag &                   CO$_{2}$:CH$_{3}$OH &      5 keV e$^{-}$ & 247 & 0.008 & 13 &    55184 &   616 &      -- &    -- & 1.7E+20 & 13160 &          \citet{marks2023a} \\
                                             NCCCCN &                   ASW &                                NCCCCN &                 No & 159 & 0.013 & 16 &        0 &   396 & 1.0E+13 &  5050 &      -- &    -- &       \citet{Guennoun2005a} \\
                                             NCCCCN &                    Au &                                NCCCCN &                 No &  -- & 0.013 &  0 &        0 &    -- & 1.0E+13 &  6130 &      -- &    -- &       \citet{Guennoun2005a} \\
          {[}NH$_{4}^{+}${]}{[}CH$_{3}$COO$^{-}${]} &                    Au &                 CH$_{3}$COOH:NH$_{3}$ &                 No & 199 & 0.200 & 14 &        0 &   503 & 3.0E+20 &  9980 & 1.3E+19 &  9410 &    \citet{kruczkiewicz2021} \\
                                     C$_{6}$H$_{6}$ &                    Rh &                        C$_{2}$H$_{2}$ &      5 keV e$^{-}$ & 140 & 0.008 & 17 &     4872 &   358 &      -- &    -- & 5.1E+18 &  6880 &      \citet{Abplanalp2019a} \\
                                     C$_{6}$H$_{6}$ &                   ASW &                        C$_{6}$H$_{6}$ &                 No & 141 & 0.050 & 17 &     4924 &   361 & 1.0E+13 &  4690 & 5.2E+18 &  6680 &           \citet{Bahr2007a} \\
                                     C$_{6}$H$_{6}$ &                  HOPG &                        C$_{6}$H$_{6}$ &                 No & 148 & 0.500 & 16 &     5296 &   379 & 1.0E+13 &  5470 & 6.2E+18 &  6710 &          \citet{Salter2018} \\
                                     C$_{6}$H$_{6}$ &              Graphene &                        C$_{6}$H$_{6}$ &                 No & 160 & 1.000 & 16 &     5953 &   409 & 1.0E+17 &  6560 & 8.1E+18 &  7200 &           \citet{Smith2018} \\
                                     C$_{6}$H$_{6}$ &               Cu(111) &                        C$_{6}$H$_{6}$ &                 No & 155 & 4.000 & 16 &     5676 &   397 &      -- &    -- & 7.3E+18 &  6730 &              \citet{Xi1994} \\
                                     C$_{6}$H$_{6}$ &               Cu(111) &                        C$_{6}$H$_{6}$ &                 No & 195 & 4.000 & 14 &     8009 &   499 &      -- &    -- & 1.6E+19 &  8670 &              \citet{Xi1994} \\
                                     C$_{6}$H$_{6}$ &               Cu(111) &                        C$_{6}$H$_{6}$ &                 No & 213 & 4.000 & 14 &     9143 &   545 &      -- &    -- & 2.2E+19 &  9560 &              \citet{Xi1994} \\
                                     C$_{6}$H$_{6}$ &               Cu(111) &                        C$_{6}$H$_{6}$ &                 No & 225 & 4.000 & 13 &     9927 &   576 &      -- &    -- & 2.7E+19 & 10150 &              \citet{Xi1994} \\
                                     C$_{6}$H$_{6}$ &            (A) silica &                        C$_{6}$H$_{6}$ &                 No &  -- & 0.100 &  0 &        0 &    -- & 1.0E+13 &  6250 &      -- &    -- &        \citet{thrower2009a} \\
                                     C$_{6}$H$_{6}$ &            (A) silica &                        C$_{6}$H$_{6}$ &                 No &  -- & 0.100 &  0 &        0 &    -- & 1.0E+13 &  5890 &      -- &    -- &        \citet{thrower2009a} \\
                                     C$_{6}$H$_{6}$ &            (A) silica &                        C$_{6}$H$_{6}$ &                 No &  -- & 0.100 &  0 &        0 &    -- & 1.0E+13 &  5290 &      -- &    -- &        \citet{thrower2009a} \\
                                     C$_{6}$H$_{6}$ &            (A) silica &                        C$_{6}$H$_{6}$ &                 No &  -- & 0.100 &  0 &        0 &    -- & 1.0E+13 &  4990 &      -- &    -- &        \citet{thrower2009a} \\
                                     C$_{6}$H$_{6}$ &            (A) silica &                        C$_{6}$H$_{6}$ &                 No &  -- & 0.100 &  0 &        0 &    -- & 1.0E+13 &  4930 &      -- &    -- &        \citet{thrower2009a} \\
                                     C$_{6}$H$_{6}$ &            (A) silica &                        C$_{6}$H$_{6}$ &                 No &  -- & 0.100 &  0 &        0 &    -- & 1.0E+13 &  4750 &      -- &    -- &        \citet{thrower2009a} \\
                                     C$_{6}$H$_{6}$ &                  HOPG &                        C$_{6}$H$_{6}$ &                 No & 151 & 0.750 & 16 &     5458 &   386 & 9.0E+15 &  5770 & 6.6E+18 &  6800 &        \citet{ulbricht2006} \\
                                       H$_{2}$PCOOH &                    Ag &                     PH$_{3}$:CO$_{2}$ &      5 keV e$^{-}$ & 192 & 0.017 & 14 &    32421 &   491 &      -- &    -- & 6.4E+19 &  9850 &            \citet{Zhu2018b} \\
          {[}NH$_{4}^{+}${]}{[}NH$_{2}$COO$^{-}${]} &                    Au &                     CO$_{2}$:NH$_{3}$ &            Thermal & 240 & 0.083 & 13 &   104054 &   614 & 1.0E+13 &  8300 & 6.9E+19 & 12000 &           \citet{Noble2014} \\
          {[}NH$_{4}^{+}${]}{[}NH$_{2}$COO$^{-}${]} &            (A) carbon &                     CO$_{2}$:NH$_{3}$ &            Thermal & 240 & 0.033 & 13 &   104054 &   614 &      -- &    -- & 6.9E+19 & 12220 &        \citet{Potapov2019b} \\
          {[}NH$_{4}^{+}${]}{[}NH$_{2}$COO$^{-}${]} &         MgFeSiO$_{4}$ &                     CO$_{2}$:NH$_{3}$ &            Thermal & 240 & 0.033 & 13 &   104054 &   614 &      -- &    -- & 6.9E+19 & 12220 &        \citet{Potapov2019b} \\
          {[}NH$_{4}^{+}${]}{[}NH$_{2}$COO$^{-}${]} &                   KBr &                     CO$_{2}$:NH$_{3}$ &            Thermal & 240 & 0.033 & 13 &   104054 &   614 &      -- &    -- & 6.9E+19 & 12220 &        \citet{Potapov2019b} \\
                             CH$_{3}$P$_{2}$H$_{3}$ &                    Ag &                     CH$_{4}$:PH$_{3}$ &      5 keV e$^{-}$ & 135 & 0.017 & 17 &    14034 &   354 &      -- &    -- & 1.4E+19 &  6670 &          \citet{Turner2016} \\
                           PH$_{2}$CH$_{2}$PH$_{2}$ &                    Ag &                     CH$_{4}$:PH$_{3}$ &      5 keV e$^{-}$ & 165 & 0.017 & 15 &    18920 &   433 &      -- &    -- & 2.8E+19 &  8310 &          \citet{Turner2016} \\
                                    C$_{4}$H$_{4}$S &               Au(111) &                       C$_{4}$H$_{4}$S &                 No & 186 & 3.000 & 14 &    36209 &   513 & 1.0E+13 &  5540 & 7.2E+19 &  8590 &            \citet{Liu2002b} \\
                                    C$_{4}$H$_{4}$S &               Au(111) &                       C$_{4}$H$_{4}$S &                 No & 142 & 3.000 & 16 &    24153 &   391 &      -- &    -- & 2.8E+19 &  6390 &            \citet{Liu2002b} \\
                                  c-C$_{6}$H$_{12}$ &              Graphene &                        C$_{6}$H$_{6}$ &                 No & 153 & 1.000 & 15 &    46526 &   422 & 1.7E+16 &  6440 & 6.3E+19 &  7190 &           \citet{Smith2018} \\
                                    C$_{6}$H$_{14}$ & Al$_{2}$O$_{3}$(0001) &                       C$_{6}$H1$_{4}$ &                 No &  -- &    -- &  0 &        0 &    -- & 5.4E+09 &  5230 &      -- &    -- &         \citet{Slayton1995} \\
                                    C$_{6}$H$_{14}$ &              MgO(100) &                       C$_{6}$H1$_{4}$ &                 No & 144 & 0.600 & 16 &    70101 &   406 & 1.0E+16 &  5580 & 8.5E+19 &  6870 &           \citet{tait2005b} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                           CH$_{3}$CHO &      5 keV e$^{-}$ & 236 & 0.008 & 12 &    90763 &   666 &      -- &    -- & 3.0E+20 & 12690 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                  CH$_{3}$COCOCH$_{3}$ &                 No & 135 & 0.008 & 16 &    39268 &   381 &      -- &    -- & 4.2E+19 &  6920 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                  CH$_{3}$COCOCH$_{3}$ &                 No & 158 & 0.008 & 15 &    49719 &   446 &      -- &    -- & 7.3E+19 &  8210 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                                   P:A &      5 keV e$^{-}$ & 160 & 0.008 & 15 &    50666 &   451 &      -- &    -- & 7.6E+19 &  8320 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                                   P:A &      5 keV e$^{-}$ & 206 & 0.008 & 13 &    74018 &   581 &      -- &    -- & 1.8E+20 & 10950 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                                   P:A &      5 keV e$^{-}$ & 236 & 0.008 & 12 &    90763 &   666 &      -- &    -- & 3.0E+20 & 12690 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                  H$_{2}$O:CH$_{3}$CHO &      5 keV e$^{-}$ & 160 & 0.008 & 15 &    50666 &   451 &      -- &    -- & 7.6E+19 &  8320 &      \citet{Kleimeier2020c} \\
                               CH$_{3}$COCOCH$_{3}$ &                    Ag &                  H$_{2}$O:CH$_{3}$CHO &      5 keV e$^{-}$ & 170 & 0.008 & 14 &    55490 &   480 &      -- &    -- & 9.4E+19 &  8890 &      \citet{Kleimeier2020c} \\
                                  CH$_{2}$C(OH)COOH &                    Ag &                  CH$_{3}$CHO:CO$_{2}$ &      5 keV e$^{-}$ & 200 & 0.008 & 13 &    61496 &   577 &      -- &    -- & 1.5E+20 & 10580 &      \citet{Kleimeier2020b} \\
                                     CH$_{3}$COCOOH &                    Ag &                  CH$_{3}$CHO:CO$_{2}$ &      5 keV e$^{-}$ & 235 & 0.008 & 12 &    81777 &   679 &      -- &    -- & 2.7E+20 & 12610 &      \citet{Kleimeier2020b} \\
                                     CH$_{3}$COCOOH &                    Ag &                        CH$_{3}$COCOOH &                 No & 185 & 0.008 & 14 &    57120 &   534 &      -- &    -- & 1.2E+20 &  9730 &      \citet{Kleimeier2020b} \\
                                HOCH$_{2}$CH(OH)CHO &                    Au &                      HOCH$_{2}$CHO:CO &                  H & 215 & 0.333 & 13 &    93892 &   635 &      -- &    -- & 2.7E+20 & 10720 &        \citet{Fedoseev2017} \\
                                HOCH$_{2}$CH(OH)CHO &                    Cu &                    H$_{2}$O:H$_{2}$CO &                 UV & 225 & 0.033 & 12 &   100518 &   664 &      -- &    -- & 3.1E+20 & 11780 &         \citet{Layssac2020} \\
                                HOCH$_{2}$CH(OH)CHO &               Pt(111) &                                     G &                 No & 230 & 4.000 & 12 &   103887 &   679 &      -- &    -- & 3.4E+20 & 10970 &        \citet{McManus2014a} \\
                                HOCH$_{2}$CH(OH)CHO &               Pt(111) &                                     G &                 No & 300 & 4.000 & 11 &   154758 &   886 &      -- &    -- & 8.6E+20 & 14660 &        \citet{McManus2014a} \\
                             CH$_{3}$C$_{6}$H$_{5}$ &                  HOPG &                CH$_{3}$C$_{6}$H$_{5}$ &                 No & 149 & 0.500 & 15 &    20673 &   450 & 1.0E+13 &  5650 & 2.9E+19 &  6980 &          \citet{Salter2018} \\
                             CH$_{3}$C$_{6}$H$_{5}$ &                  HOPG &                CH$_{3}$C$_{6}$H$_{5}$ &                 No & 179 & 1.000 & 14 &    27221 &   540 & 1.0E+19 &  8180 & 5.5E+19 &  8410 &        \citet{ulbricht2006} \\
                             HOCH(CH$_{2}$OH)$_{2}$ &               Mo(110) &                            CH$_{3}$OH &      20 eV e$^{-}$ & 280 & 0.017 & 11 &   158901 &   845 &      -- &    -- & 7.8E+20 & 15180 &          \citet{Boamah2014} \\
                             HOCH(CH$_{2}$OH)$_{2}$ &                    Au &                      HOCH$_{2}$CHO:CO &                  H & 240 & 0.333 & 12 &   126098 &   724 &      -- &    -- & 4.6E+20 & 12120 &        \citet{Fedoseev2017} \\
                             HOCH(CH$_{2}$OH)$_{2}$ &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 238 & 0.008 & 12 &   124525 &   718 &      -- &    -- & 4.4E+20 & 12890 &         \citet{Kaiser2015a} \\
                             HOCH(CH$_{2}$OH)$_{2}$ &                    Cu &                    H$_{2}$O:H$_{2}$CO &                 UV & 250 & 0.033 & 12 &   134060 &   755 &      -- &    -- & 5.3E+20 & 13250 &         \citet{Layssac2020} \\
                             HOCH(CH$_{2}$OH)$_{2}$ &                    Ag &                            CH$_{3}$OH &      5 keV e$^{-}$ & 234 & 0.008 & 12 &   121399 &   706 &      -- &    -- & 4.2E+20 & 12660 &          \citet{Maity2014a} \\
                             HOCH(CH$_{2}$OH)$_{2}$ &               Mo(110) &                            CH$_{3}$OH &      1k eV e$^{-}$ & 280 & 0.017 & 11 &   158901 &   845 &      -- &    -- & 7.8E+20 & 15180 &        \citet{sullivan2016} \\
                             CH$_{3}$P(O)(OH)$_{2}$ &                    Ag &            H$_{2}$O:CH$_{4}$:PH$_{3}$ &      5 keV e$^{-}$ & 250 & 0.017 & 11 &    62113 &   787 &      -- &    -- & 2.5E+20 & 13240 &          \citet{Turner2019} \\
                                            S$_{3}$ &                     ? & H$_{2}$S:CH$_{3}$OH:NH$_{3}$:H$_{2}$O &     10 keV e$^{-}$ & 282 & 0.008 & 11 &    38093 &   888 &      -- &    -- & 2.0E+20 & 15100 &         \citet{Mahjoub2017} \\
                                            S$_{3}$ &                     ? &                              H$_{2}$S &                 UV & 275 & 0.023 & 11 &    73366 &   866 &      -- &    -- & 3.6E+20 & 14600 & \citet{jimenez-escobar2011} \\
                                     P$_{3}$H$_{5}$ &                    Ag &                     CH$_{4}$:PH$_{3}$ &      5 keV e$^{-}$ & 162 & 0.017 & 14 &    25261 &   521 &      -- &    -- & 4.4E+19 &  8230 &          \citet{Turner2016} \\
                                  C$_{6}$H$_{5}$CCH &                    Rh &                        C$_{2}$H$_{2}$ &      5 keV e$^{-}$ & 170 & 0.008 & 13 &    55058 &   569 &      -- &    -- & 1.1E+20 &  8910 &      \citet{Abplanalp2019a} \\
                                 c-C$_{6}$H$_{5}$CN &               Au(100) &                      C$_{6}$H$_{5}$CN &                 No & 285 & 4.000 & 10 &   119327 &   963 & 1.0E+14 &  9020 & 6.8E+20 & 13850 &         \citet{Solomun1989} \\
                                 c-C$_{6}$H$_{5}$CN &                    Cu &             C$_{6}$H$_{6}$:CH$_{3}$CN &      2 keV e$^{-}$ & 183 & 0.033 & 13 &    61397 &   618 &      -- &    -- & 1.4E+20 &  9400 &     \citet{maksyutenko2022} \\
                           C$_{6}$H$_{5}$CHCH$_{2}$ &                    Rh &                        C$_{2}$H$_{2}$ &      5 keV e$^{-}$ & 163 & 0.008 & 13 &   111250 &   556 &      -- &    -- & 2.1E+20 &  8640 &      \citet{Abplanalp2019a} \\
                           C$_{6}$H$_{5}$CHCH$_{2}$ &               Ag(111) &                        C$_{8}$H$_{8}$ &                 No & 265 & 2.000 & 11 &   230615 &   904 & 1.0E+13 &  7940 & 1.2E+21 & 13180 &             \citet{Wei2004} \\
                           C$_{6}$H$_{5}$CHCH$_{2}$ &               Ag(111) &                        C$_{8}$H$_{8}$ &                 No & 211 & 2.000 & 12 &   163848 &   720 & 1.0E+13 &  5650 & 5.2E+20 & 10280 &             \citet{Wei2004} \\
                           C$_{6}$H$_{5}$CHCH$_{2}$ &               Ag(100) &                        C$_{8}$H$_{8}$ &                 No & 330 & 5.000 &  9 &   320471 &  1126 & 2.0E+11 &  8540 & 2.5E+21 & 16440 &        \citet{williams2003} \\
                     (CH$_{3}$)$_{2}$C$_{6}$H$_{4}$ &                  HOPG &        (CH$_{3}$)$_{2}$C$_{6}$H$_{4}$ &                 No & 155 & 0.500 & 14 &    54464 &   539 & 3.1E+17 &  6130 & 9.5E+19 &  7450 &          \citet{Salter2018} \\
                     (CH$_{3}$)$_{2}$C$_{6}$H$_{4}$ &                  HOPG &        (CH$_{3}$)$_{2}$C$_{6}$H$_{4}$ &                 No & 153 & 0.500 & 14 &   109806 &   532 & 1.0E+16 &  5990 & 1.9E+20 &  7460 &          \citet{Salter2018} \\
                                  C$_{6}$H$_{5}$CHO &                   ASW &                     C$_{6}$H$_{5}$CHO &                 No & 180 & 0.017 & 13 &   126806 &   626 &      -- &  4810 & 3.0E+20 &  9500 &           \citet{lasne2012} \\
                     CH$_{3}$CH$_{2}$C$_{6}$H$_{5}$ &                  HOPG &        CH$_{3}$CH$_{2}$C$_{6}$H$_{5}$ &                 No & 205 & 1.000 & 12 &   173146 &   713 & 5.0E+19 &  9500 & 5.3E+20 & 10130 &        \citet{ulbricht2006} \\
                             C$_{4}$H$_{5}$N$_{3}$O &                    Au &                              Cytosine &                 No & 433 & 0.250 &  8 &  1212828 &  1577 & 1.0E+13 & 14670 & 1.7E+22 & 23820 &          \citet{Demers2002} \\
                             C$_{4}$H$_{5}$N$_{3}$O &               Au(100) &                              Cytosine &                 No & 428 & 0.250 &  8 &  1191882 &  1559 &      -- & 15400 & 1.7E+22 & 23530 &          \citet{Demers2002} \\
                                    C$_{8}$H$_{18}$ & Al$_{2}$O$_{3}$(0001) &                       C$_{8}$H1$_{8}$ &                 No &  -- &    -- &  0 &        0 &    -- & 1.6E+12 &  7350 &      -- &    -- &         \citet{Slayton1995} \\
                                    C$_{8}$H$_{18}$ &              MgO(100) &                       C$_{8}$H1$_{8}$ &                No  & 175 & 0.600 & 12 &   250305 &   655 & 7.9E+17 &  7560 & 6.0E+20 &  8730 &           \citet{tait2005b} \\
                       C$_{5}$H$_{6}$N$_{2}$O$_{2}$ &                    Au &                               Thymine &                 No & 373 & 0.250 &  8 &   519385 &  1542 & 1.0E+13 & 12510 & 6.2E+21 & 20090 &          \citet{Demers2002} \\
                       C$_{5}$H$_{6}$N$_{2}$O$_{2}$ &               Au(100) &                               Thymine &                 No & 378 & 0.250 &  8 &   529864 &  1563 &      -- & 13350 & 6.5E+21 & 20380 &          \citet{Demers2002} \\
                                    C$_{10}$H$_{8}$ &                    Rh &                       C$_{10}$H$_{8}$ &      5 keV e$^{-}$ & 185 & 0.008 & 11 &   114642 &   777 &      -- &    -- & 3.4E+20 &  9930 &      \citet{Abplanalp2019a} \\
                                    C$_{10}$H$_{8}$ &                  HOPG &                       C$_{10}$H$_{8}$ &                 No & 235 & 1.000 & 10 &   164130 &   987 & 6.0E+16 &  9260 & 7.9E+20 & 11740 &        \citet{ulbricht2006} \\
                                            S$_{4}$ &                     ? & H$_{2}$S:CH$_{3}$OH:NH$_{3}$:H$_{2}$O &     10 keV e$^{-}$ & 282 & 0.008 &  9 &   118863 &  1184 &      -- &    -- & 8.3E+20 & 15500 &         \citet{Mahjoub2017} \\
                             C$_{6}$H$_{15}$N$_{3}$ &                    Au &                    HCOOH:CH$_{3}$CHNH &            Thermal & 230 & 0.067 & 10 &   363127 &   973 &      -- &    -- & 1.7E+21 & 12280 &    \citet{vinogradoff2012b} \\
                              C$_{5}$H$_{5}$N$_{5}$ &               Au(100) &                               Adenine &                 No & 448 & 0.250 &  7 &   841125 &  1984 &      -- & 15760 & 1.6E+22 & 24620 &          \citet{Demers2002} \\
                              C$_{5}$H$_{5}$N$_{5}$ &                    Au &                Adenine binding site 1 &                 No & 363 & 0.250 &  8 &   613484 &  1608 & 1.0E+13 & 12150 & 7.5E+21 & 19600 &         \citet{Ostblom2005} \\
                              C$_{5}$H$_{5}$N$_{5}$ &                    Au &           Adenine binding site $_{2}$ &                 No & 443 & 0.250 &  7 &   827083 &  1962 & 1.0E+13 & 14910 & 1.5E+22 & 24320 &         \citet{Ostblom2005} \\
                              C$_{5}$H$_{5}$N$_{5}$ &                    Au &           Adenine binding site $_{3}$ &                 No & 483 & 0.250 &  7 &   941595 &  2139 & 1.0E+13 & 16360 & 2.0E+22 & 26710 &         \citet{Ostblom2005} \\
                                   C$_{10}$H$_{22}$ &              MgO(100) &                      C$_{10}$H$_{22}$ &                 No & 204 & 0.600 & 10 &   679726 &   950 & 1.3E+19 &  9370 & 2.7E+21 & 10520 &           \citet{tait2005b} \\
                                          CH$_{3}$I &                   ASW &                             CH$_{3}$I &                 No & 115 & 3.000 & 14 &      721 &   536 &      -- &    -- & 9.3E+17 &  4760 &        \citet{DeSimone2013} \\
                                          CH$_{3}$I &               (P) ASW &                             CH$_{3}$I &                 No & 115 & 3.000 & 14 &      721 &   536 &      -- &    -- & 9.3E+17 &  4760 &        \citet{DeSimone2013} \\
                             C$_{5}$H$_{5}$N$_{5}$O &               Au(100) &                               Guanine &                 No & 488 & 0.250 &  6 &  1451100 &  2418 &      -- & 17560 & 3.6E+22 & 27260 &          \citet{Demers2002} \\
                             C$_{5}$H$_{5}$N$_{5}$O &                    Au &                               Guanine &                 No & 453 & 0.250 &  7 &  1297821 &  2244 & 1.0E+13 & 15280 & 2.7E+22 & 25160 &         \citet{Ostblom2005} \\
{[}C$_{6}$H1$_{5}$N$_{3}$H$^{+}${]}{[}HCOO$^{-}${]} &                    Au &                    HCOOH:CH$_{3}$CHNH &            Thermal & 270 & 0.067 &  8 &        0 &  1550 &      -- &    -- & 1.7E+21 & 14460 &    \citet{vinogradoff2012b} \\
{[}C$_{6}$H1$_{5}$N$_{3}$H$^{+}${]}{[}HCOO$^{-}${]} &                    Au &          HCOOH:C$_{6}$H$_{15}$N$_{3}$ &            Thermal & 260 & 0.067 &  8 &        0 &  1493 &      -- &    -- & 1.7E+21 & 13910 &    \citet{vinogradoff2012b} \\
                                   C$_{14}$H$_{10}$ &                    Rh &                        C$_{2}$H$_{2}$ &      5 keV e$^{-}$ & 232 & 0.008 &  9 &   491510 &  1355 &      -- &    -- & 3.2E+21 & 13020 &      \citet{Abplanalp2019a} \\
                                   C$_{24}$H$_{12}$ &                  HOPG &                      C$_{24}$H$_{12}$ &                 No & 390 & 2.000 &  5 &  1572181 &  3839 & 2.0E+16 & 15280 & 4.9E+22 & 21010 &        \citet{ulbricht2006} \\
                                   C$_{32}$H$_{14}$ &                  HOPG &                      C$_{32}$H$_{14}$ &                 No & 490 & 2.000 &  4 & 15999447 &  6399 & 5.0E+21 & 27660 & 1.0E+24 & 28010 &        \citet{ulbricht2006} \\
                                           C$_{60}$ &                  HOPG &                              C$_{60}$ &                 No & 573 & 2.000 &  3 & 25544230 & 13536 & 2.0E+13 & 19600 & 4.1E+24 & 33630 &        \citet{ulbricht2006} \\
\end{longtable}
